The chemical evolution of the dwarf Spheroidal galaxy Sextans

We present the analysis of the FLAMES dataset targeting the central 25 arcmin region of the Sextans dSph. This dataset is the third major part of the high resolution spectroscopic section of the ESO large program 171.B-0588(A) obtained by the Dwarf galaxy Abundances and Radial-velocities Team (DART). Our sample is composed of red giant branch stars down to the level of the horizontal branch in Sextans. It allows to address questions related to both stellar nucleosynthesis and galaxy evolution. We provide metallicities for 81 stars, which cover the wide [Fe/H]=$-$3.2 to $-$1.5 dex range. The abundances of 10 other elements are derived: Mg, Ca, Ti, Sc, Cr, Mn, Co, Ni, Ba, and Eu. Despite its small mass, Sextans is a chemically evolved system, with evidence for the contribution of core-collapse and Type Ia supernovae as well as low metallicity AGBs. This new FLAMES sample offers a sufficiently large number of stars with chemical abundances derived at high accuracy to firmly establish the existence of a plateau in [$\alpha$/Fe] at $\sim 0.4$ dex, followed by a decrease above [Fe/H]$\sim-2$ dex. This is in stark similarity with the Fornax and Sculptor dSphs despite their very different masses and star formation histories. This suggests that these three galaxies had very similar star formation efficiencies in their early formation phases, probably driven by the early accretion of smaller galactic fragments, until the UV-background heating impacted them in different ways. The parallel between the Sculptor and Sextans dSph is also striking when considering Ba and Eu. Finally, as to the iron-peak elements, the decline of [Co/Fe] and [Ni/Fe] above [Fe/H]$\sim -2$ implies that the production yields of Ni and Co in SNeIa is lower than that of Fe. The decrease in [Ni/Fe] favours models of SNeIa based on the explosion of double degenerate sub-Chandrasekhar mass white dwarfs.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|c|c|c|c|c|l|}
\caption[{Position, photometry and radial velocities of our targets.}]{\label{Photo_param} Position, photometry and radial velocities of our targets. The $V$ and $I$ magnitudes are from ESO/WFI, while the  $J$, $H$ and $K$ magnitudes from UKIRT/WFCAM. The radial velocities were determined using cross-correlation with an input line list thanks to the program DAOSPEC \citep{StetsonPancino2008}. The radial velocities given here are the average between the three values obtained in each grating, therefore we add a tilde  in the case of probable binaries. In the last column we comment on particularities noticed for some stars of our sample : non-member, binary, polluted spectra (by a calibration lamp), carbon star, or incomplete spectra.}\\
%For the rest of the study we left aside the non-members, and the carbon stars.}\\
\hline
ID & RA & Dec & V & I & J & H & K & v$_{r, mean}$ & Comments \\
  & hms & dms & mag & mag & mag & mag & mag & km/s &   \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline
ID & RA & Dec & V & I & J & H & K & v$_{r, mean}$ & Comments \\
  & hms & dms & mag & mag & mag & mag & mag & km/s &   \\
\hline
\endhead
\hline
\endfoot
\hline
S05-5   & +10 12 41.6 & $-$01 32 51.6 & 17.59 & 16.32 & 15.22 & 14.60 & 14.48 & 225.7 $\ $ $\pm$ 0.3  & UVES \\
S08-229 & +10 13 10.2 & $-$01 40 50.9 & 18.30 & 17.26 & 16.27 & 15.72 & 15.58 & 221.8 $\ $ $\pm$ 0.4  & UVES \\
S05-10  & +10 12 39.0 & $-$01 29 58.9 & 17.91 & 16.74 & 15.69 & 15.07 & 14.98 & 234.4 $\ $ $\pm$ 0.67 &   \\
S05-47  & +10 12 27.0 & $-$01 30 21.2 & 18.37 & 17.38 & 16.46 & 15.91 & 15.86 & 229.8 $\ $ $\pm$ 1.20 &   \\
S05-60  & +10 13 17.1 & $-$01 26 38.0 & 18.92 & 17.96 & 17.13 & 16.65 & 16.54 & 241.5 $\ $ $\pm$ 1.99 &   \\
S05-67  & +10 12 40.2 & $-$01 29 07.6 & 19.25 & 18.29 & 17.39 & 16.86 & 16.80 & 232.1 $\ $ $\pm$ 1.56 &   \\
S05-70  & +10 12 44.3 & $-$01 33 48.3 & 19.30 & 18.37 & 17.58 & 17.14 & 17.16 & 224.7 $\ $ $\pm$ 2.30 &   Incomplete, not present in HR10 \\
S05-72  & +10 13 09.9 & $-$01 29 34.8 & 19.33 & 18.35 & 17.49 & 16.98 & 17.04 & 233.1 $\ $ $\pm$ 1.87 & Non-member (c), HR13 polluted spectra \\
S05-78  & +10 13 18.9 & $-$01 26 58.2 & 19.35 & 18.39 & 17.59 & 17.12 & 17.02 & 221.7 $\ $ $\pm$ 2.96 &   Incomplete, not present in HR10 \\
S05-84  & +10 13 37.2 & $-$01 32 04.3 & 19.49 & 18.64 & 17.90 & 17.48 & 17.32 & 225.9 $\ $ $\pm$ 2.25 &   \\
S05-86  & +10 12 37.9 & $-$01 28 23.1 & 19.56 & 18.65 & 17.82 & 17.29 & 16.90 & 221.7 $\ $ $\pm$ 1.79 &   \\
S05-93  & +10 12 59.5 & $-$01 33 45.2 & 19.71 & 18.81 & 18.05 & 17.60 & 17.41 & 234.6 $\ $ $\pm$ 1.55 &   \\
S05-94  & +10 13 11.9 & $-$01 29 46.6 & 19.79 & 18.83 & 18.04 & 17.48 & 17.29 & 224.6 $\ $ $\pm$ 2.78 &   \\
S05-95  & +10 13 34.9 & $-$01 29 49.8 & 19.79 & 18.88 & 18.04 & 17.61 & 17.56 & 222.3 $\ $ $\pm$ 2.07 &   \\
S05-98  & +10 12 58.8 & $-$01 28 25.8 & 19.83 & 18.90 & 18.06 & 17.57 & 17.39 & 228.6 $\ $ $\pm$ 1.71 &   \\
S05-100 & +10 12 32.6 & $-$01 32 08.9 & 19.83 & 18.95 & 18.16 & 17.72 & 17.76 & 131.8 $\ $ $\pm$ 1.63 & Non-member (v), HR13 polluted spectra \\
S05-101 & +10 12 31.1 & $-$01 32 53.7 & 19.85 & 18.92 & 17.99 & 17.49 & 17.54 & 232.7 $\ $ $\pm$ 2.57 &   \\
S05-104 & +10 13 04.5 & $-$01 26 10.7 & 19.88 & 19.03 & 18.30 & 17.89 & 17.53 & $\sim$ 237.9 $\ $ $\pm$ 2.62 &  binary \\
S05-111 & +10 13 19.7 & $-$01 33 25.8 & 19.94 & 19.07 & 18.31 & 17.78 & 17.66 & 220.2 $\ $ $\pm$ 1.73 &   \\
S05-112 & +10 13 33.0 & $-$01 30 53.6 & 19.93 & 19.07 & 18.35 & 17.83 & 17.77 & 213.2 $\ $ $\pm$ 2.52 &   \\
S05-115 & +10 13 22.7 & $-$01 33 41.6 & 19.95 & 19.09 & 18.21 & 17.88 & 17.69 & 218.8 $\ $ $\pm$ 2.17 &   \\
S05-123 & +10 13 21.1 & $-$01 33 27.5 & 20.09 & 19.23 & 18.50 & 18.04 & 17.96 & 222.7 $\ $ $\pm$ 2.06 &   \\
S05-132 & +10 12 43.0 & $-$01 33 10.8 & 20.40 & 19.46 & 18.83 & 18.22 & 18.78 & 222.1 $\ $ $\pm$ 2.58 &  HR10 polluted spectra \\
S05-133 & +10 13 27.3 & $-$01 30 56.5 & 20.30 & 19.41 & 18.59 & 18.40 & 18.42 & 224.4 $\ $ $\pm$ 2.61 &   \\
S05-168 & +10 12 14.0 & $-$01 33 38.0 & 19.98 & 19.03 & 18.27 & 17.64 & 17.58 & 218.7 $\ $ $\pm$ 2.20 &   \\
S07-16  & +10 13 40.2 & $-$01 33 39.6 & 17.95 & 16.87 & 15.89 & 15.34 & 15.23 & $\sim$ 230.6 $\ $ $\pm$ 0.93 &  binary, HR13 polluted spectra \\
S07-69  & +10 13 38.6 & $-$01 40 45.7 & 18.79 & 17.87 & 16.91 & 16.39 & 16.34 & 221.0 $\ $ $\pm$ 1.47 &   \\
S07-76  & +10 13 44.9 & $-$01 36 30.7 & 19.08 & 18.20 & 17.41 & 16.97 & 16.82 & 213.7 $\ $ $\pm$ 2.25 &   \\
S07-79  & +10 13 41.4 & $-$01 35 38.7 & 19.16 & 18.22 & 17.43 & 16.92 & 16.87 & 228.8 $\ $ $\pm$ 1.84 &   \\
S07-81  & +10 13 38.7 & $-$01 39 12.9 & 19.17 & 18.29 & 17.47 & 17.00 & 17.03 & 237.9 $\ $ $\pm$ 1.79 &  HR10, HR13 polluted spectra \\
S07-83  & +10 13 37.6 & $-$01 42 57.6 & 19.19 & 18.35 & 17.55 & 17.09 & 17.10 & 199.7 $\ $ $\pm$ 1.75 & Non-member (v) \\
S07-110 & +10 13 40.9 & $-$01 43 52.8 & 19.89 & 19.09 & 18.47 & 17.97 & 17.61 & 224.1 $\ $ $\pm$ 2.32 &   \\
S07-112 & +10 13 37.8 & $-$01 38 15.4 & 19.98 & 19.12 & 18.50 & 18.00 & 17.96 & 238.6 $\ $ $\pm$ 1.96 &   \\
S07-115 & +10 13 43.0 & $-$01 37 13.5 & 20.16 & 19.28 & 18.52 & 18.10 & 17.97 & $\sim$ 220.7 $\ $ $\pm$ 2.47 &  binary \\
S08-3   & +10 12 41.8 & $-$01 45 27.2 & 17.36 & 16.05 & 14.93 & 14.27 & 14.18 & 225.6$\ $ $\pm$ 0.39 &   \\
S08-6   & +10 12 37.3 & $-$01 49 04.3 & 17.52 & 16.27 & 15.36 & 14.60 & 14.62 & 227.2$\ $ $\pm$ 0.53 &   \\
S08-38  & +10 13 27.3 & $-$01 34 04.8 & 17.94 & 16.86 & 15.89 & 15.33 & 15.22 & 234.9$\ $ $\pm$ 0.80 &   \\
S08-45  & +10 12 24.1 & $-$01 45 00.0 & 18.07 & 17.22 & 16.44 & 15.96 & 15.90 & 82.7 $\ $ $\pm$ 0.70 & Non-member (v) \\
S08-55  & +10 13 37.4 & $-$01 44 31.9 & 18.77 & 17.89 & 17.01 & 16.55 & 16.53 & 227.9 $\ $ $\pm$ 1.90 &  carbon star \\
S08-59  & +10 12 45.4 & $-$01 47 55.9 & 18.86 & 18.07 & 17.34 & 16.83 & 16.96 & 225.4 $\ $ $\pm$ 1.90 &   \\
S08-71  & +10 12 26.9 & $-$01 44 31.7 & 19.21 & 18.32 & 17.46 & 17.04 & 16.90 & 213.2 $\ $ $\pm$ 2.18 &   \\
S08-72  & +10 13 26.0 & $-$01 45 24.9 & 19.30 & 18.39 & 17.48 & 17.01 & 16.81 & 222.8 $\ $ $\pm$ 2.22 &  carbon star \\
S08-75  & +10 13 28.5 & $-$01 45 10.4 & 19.37 & 18.44 & 17.62 & 17.13 & 16.99 & 226.1 $\ $ $\pm$ 1.97 &  HR10, HR13 polluted spectra \\
S08-89  & +10 12 26.7 & $-$01 45 05.0 & 19.71 & 18.66 & 17.73 & 17.20 & 17.05 & 263.4 $\ $ $\pm$ 1.53 & Non-member (v) \\
S08-98  & +10 12 37.7 & $-$01 44 14.8 & 19.81 & 18.86 & 18.16 & 17.55 & 17.58 & 227.8 $\ $ $\pm$ 1.66 &   \\
S08-99  & +10 13 02.1 & $-$01 46 08.9 & 19.88 & 18.85 & 17.92 & 17.46 & 17.24 & 128.7 $\ $ $\pm$ 2.18 & Non-member (v) \\
S08-102 & +10 12 21.2 & $-$01 44 52.8 & 19.93 & 19.06 & 18.30 & 17.72 & 17.72 & 181.4 $\ $ $\pm$ 1.88 & Non-member (v), HR13 polluted spectra \\
S08-111 & +10 12 32.1 & $-$01 46 00.0 & 20.22 & 19.36 & 18.52 & 18.04 & 17.96 & 223.7 $\ $ $\pm$ 2.27 & Non-member (c) \\
S08-113 & +10 12 25.9 & $-$01 47 33.0 & 20.25 & 19.42 & 18.66 & 18.27 & 17.72 & 225.8 $\ $ $\pm$ 1.75 &   \\
S08-131 & +10 12 12.0 & $-$01 36 02.4 & 19.07 & 18.07 & 17.19 & 16.69 & 16.54 & $\sim$ 234.2 $\ $ $\pm$ 1.72 &  binary \\
S08-151 & +10 12 08.9 & $-$01 35 46.7 & 19.99 & 19.10 & 18.25 & 17.70 & 17.68 & 229.7 $\ $ $\pm$ 1.91 &   \\
S08-183 & +10 12 47.9 & $-$01 29 38.7 & 18.99 & 18.11 & 17.37 & 16.83 & 16.77 & 223.0 $\ $ $\pm$ 1.81 &  HR13 polluted spectra \\
S08-184 & +10 12 42.8 & $-$01 30 08.3 & 18.99 & 18.08 & 17.26 & 16.78 & 16.75 & $\sim$ 214.2 $\ $ $\pm$ 1.46 &  binary \\
S08-199 & +10 12 59.4 & $-$01 28 03.3 & 19.57 & 18.71 & 17.94 & 17.50 & 17.25 & 222.4 $\ $ $\pm$ 2.31 &   \\
S08-202 & +10 13 12.4 & $-$01 29 17.0 & 19.63 & 18.68 & 17.96 & 17.45 & 17.30 & 241.0 $\ $ $\pm$ 1.96 &  HR10, HR13 polluted spectra \\
S08-203 & +10 12 51.9 & $-$01 30 00.9 & 19.69 & 18.77 & 17.97 & 17.42 & 17.40 & 230.0 $\ $ $\pm$ 1.80 &   \\
S08-222 & +10 13 00.6 & $-$01 30 35.5 & 20.16 & 19.25 & 18.38 & 17.97 & 18.31 & 218.0 $\ $ $\pm$ 2.11 &   \\
S08-225 & +10 12 37.3 & $-$01 26 43.3 & 20.18 & 19.35 & 18.55 & 18.06 & 17.72 & 220.2 $\ $ $\pm$ 2.10 &   \\
S08-232 & +10 13 03.1 & $-$01 42 13.9 & 18.44 & 17.49 & 16.53 & 15.89 & 15.83 & $\sim$ 228.0 $\ $ $\pm$ 0.64 &  binary, carbon star \\
S08-239 & +10 12 35.9 & $-$01 41 15.2 & 18.67 & 17.64 & 16.60 & 16.04 & 16.09 & 217.6 $\ $ $\pm$ 0.88 &   \\
S08-241 & +10 12 49.3 & $-$01 42 18.0 & 18.72 & 17.75 & 16.82 & 16.29 & 16.25 & 216.6 $\ $ $\pm$ 1.58 &   \\
S08-242 & +10 13 10.2 & $-$01 42 07.0 & 18.76 & 17.76 & 16.85 & 16.28 & 16.29 & 231.0 $\ $ $\pm$ 1.51 &   \\
S08-245 & +10 13 40.2 & $-$01 38 48.3 & 18.91 & 17.94 & 17.16 & 16.58 & 16.55 & 244.6 $\ $ $\pm$ 2.10 &   \\
S08-246 & +10 13 25.9 & $-$01 36 10.8 & 18.92 & 17.96 & 17.07 & 16.57 & 16.43 & 210.5 $\ $ $\pm$ 1.31 &   \\
S08-250 & +10 13 16.7 & $-$01 39 56.5 & 19.09 & 18.22 & 17.25 & 16.64 & 16.61 & 220.3 $\ $ $\pm$ 1.11 &   \\
S08-252 & +10 13 18.2 & $-$01 35 15.6 & 19.15 & 18.24 & 17.43 & 16.94 & 16.83 & $\sim$ 210.4 $\ $ $\pm$ 2.13 &  binary \\
S08-253 & +10 12 56.3 & $-$01 39 21.0 & 19.16 & 18.25 & 17.40 & 16.83 & 16.87 & 224.5 $\ $ $\pm$ 1.45 &   \\
S08-257 & +10 12 35.1 & $-$01 39 40.2 & 19.18 & 18.27 & 17.33 & 16.89 & 16.97 & 230.2 $\ $ $\pm$ 1.97 &   \\
S08-258 & +10 12 38.8 & $-$01 41 44.9 & 19.21 & 18.31 & 17.47 & 16.91 & 16.94 & 228.2 $\ $ $\pm$ 2.08 &   \\
S08-259 & +10 12 25.9 & $-$01 32 38.9 & 19.22 & 18.29 & 17.38 & 16.85 & 16.69 & 231.8 $\ $ $\pm$ 1.69 &   \\
S08-261 & +10 13 08.9 & $-$01 36 04.6 & 19.25 & 18.37 & 17.59 & 17.13 & 17.06 & 211.5 $\ $ $\pm$ 2.19 &  HR10 polluted spectra \\
S08-264 & +10 12 40.9 & $-$01 32 01.1 & 19.31 & 18.38 & 17.60 & 17.03 & 16.99 & 216.4 $\ $ $\pm$ 1.98 &   \\
S08-266 & +10 13 20.8 & $-$01 35 57.5 & 19.30 & 18.31 & 17.47 & 16.96 & 16.86 & 44.3 $\ $ $\pm$ 0.79 & Non-member (v), HR10 polluted spectra \\
S08-267 & +10 13 07.5 & $-$01 41 12.8 & 19.28 & 18.46 & 17.60 & 17.14 & 17.00 & 219.3 $\ $ $\pm$ 1.95 &  HR10 polluted spectra \\
S08-269 & +10 12 25.2 & $-$01 33 52.9 & 19.39 & 18.38 & 17.56 & 16.99 & 16.83 & 13.2 $\ $ $\pm$ 1.20 & Non-member (v) \\
S08-274 & +10 12 29.9 & $-$01 34 31.8 & 19.38 & 18.48 & 17.59 & 17.13 & 17.21 & 209.0 $\ $ $\pm$ 2.90 &   Incomplete,not present in HR13 and HR14 \\
S08-280 & +10 12 20.7 & $-$01 37 39.3 & 19.55 & 18.66 & 17.85 & 17.31 & 17.23 & 228.9 $\ $ $\pm$ 1.95 &   \\
S08-282 & +10 13 02.0 & $-$01 36 58.5 & 19.59 & 18.77 & 18.02 & 17.53 & 17.37 & $\sim$ 217.1 $\ $ $\pm$ 2.03 &  binary \\
S08-284 & +10 13 11.2 & $-$01 35 01.8 & 19.63 & 18.74 & 18.02 & 17.35 & 17.26 & 233.7 $\ $ $\pm$ 1.85 &  HR10 polluted spectra \\
S08-285 & +10 13 05.6 & $-$01 31 27.8 & 19.65 & 18.54 & 17.61 & 17.01 & 16.87 & 80.8 $\ $ $\pm$ 0.86 & Non-member (v), HR13 polluted spectra \\
S08-289 & +10 13 01.8 & $-$01 35 24.1 & 19.76 & 18.89 & 18.09 & 17.63 & 17.52 & 218.4 $\ $ $\pm$ 1.81 &  HR13 polluted spectra \\
S08-291 & +10 13 06.6 & $-$01 34 19.3 & 19.77 & 18.92 & 18.08 & 17.69 & 17.52 & 220.7 $\ $ $\pm$ 2.08 &   \\
S08-292 & +10 13 26.2 & $-$01 31 50.1 & 19.82 & 18.90 & 18.20 & 17.61 & 17.43 & 228.0 $\ $ $\pm$ 2.10 &   \\
S08-293 & +10 12 43.1 & $-$01 40 14.8 & 19.77 & 18.93 & 18.64 & 17.47 & 17.54 & 231.0 $\ $ $\pm$ 1.95 & Non-member (c), HR13 polluted spectra \\
S08-295 & +10 13 01.4 & $-$01 36 24.1 & 19.80 & 18.95 & 18.19 & 17.77 & 17.88 & 225.4 $\ $ $\pm$ 2.31 &  HR13 polluted spectra \\
S08-298 & +10 12 30.7 & $-$01 42 07.5 & 19.82 & 18.91 & 18.10 & 17.50 & 17.53 & 226.5 $\ $ $\pm$ 1.65 &   \\
S08-301 & +10 13 26.4 & $-$01 36 36.0 & 19.83 & 18.96 & 18.14 & 17.72 & 17.42 & 215.3 $\ $ $\pm$ 2.27 & Non-member (c) \\
S08-303 & +10 13 09.6 & $-$01 37 32.9 & 19.85 & 18.97 & 18.13 & 17.61 & 17.54 & 222.1 $\ $ $\pm$ 1.51 &  HR10 polluted spectra \\
S08-306 & +10 12 40.6 & $-$01 35 47.5 & 19.88 & 18.95 & 18.60 & 17.65 & 17.22 & 219.4 $\ $ $\pm$ 2.09 &  carbon star \\
S08-307 & +10 12 50.6 & $-$01 34 56.6 & 19.88 & 18.99 & 18.08 & 17.80 & 17.76 & 217.8 $\ $ $\pm$ 2.38 &   \\
S08-309 & +10 13 08.2 & $-$01 35 53.4 & 19.89 & 19.07 & 18.22 & 17.91 & 17.59 & $\sim$ 228.3 $\ $ $\pm$ 2.37 &  binary, bad spectra \\
S08-316 & +10 12 50.5 & $-$01 33 32.9 & 19.96 & 19.07 & 18.17 & 17.81 & 17.71 & $\sim$ 213.7 $\ $ $\pm$ 2.20 &  binary \\
S08-317 & +10 13 06.2 & $-$01 33 10.3 & 19.97 & 19.09 & 18.36 & 17.91 & 17.84 & $\sim$ 222.5 $\ $ $\pm$ 1.88 &  binary, HR10 polluted spectra \\
S08-321 & +10 12 59.1 & $-$01 34 42.6 & 20.01 & 19.18 & 18.43 & 17.86 & 17.83 & 217.6 $\ $ $\pm$ 1.81 & Non-member (c) \\
S08-322 & +10 13 11.2 & $-$01 42 36.2 & 20.02 & 19.13 & 18.35 & 17.92 & 17.81 & $\sim$ 263.0 $\ $ $\pm$ 2.90 & Non-member (v), binary \\
S08-323 & +10 13 03.3 & $-$01 37 22.5 & 20.03 & 19.13 & 18.32 & 17.85 & 17.91 & 213.5 $\ $ $\pm$ 1.87 &   \\
S08-327 & +10 12 23.0 & $-$01 37 46.7 & 20.07 & 19.06 & 18.04 & 17.54 & 17.41 & 84.1 $\ $ $\pm$ 1.52 & Non-member (v) \\
S08-331 & +10 12 33.8 & $-$01 31 58.9 & 20.15 & 19.24 & 18.46 & 17.90 & 17.96 & 228.5 $\ $ $\pm$ 2.46 &  HR10 polluted spectra \\
S08-332 & +10 12 31.8 & $-$01 32 49.4 & 20.18 & 19.23 & 18.47 & 17.85 & 18.25 & $\sim$ 242.07 $\ $ $\pm$ 1.91 &  binary, HR10, HR13 polluted spectra \\
S08-336 & +10 12 54.5 & $-$01 35 49.2 & 20.21 & 19.37 & 18.65 & 18.13 & 0.000 & 236.45 $\ $ $\pm$ 2.42 &  HR13 polluted spectra \\
S08-337 & +10 12 22.8 & $-$01 39 22.0 & 20.21 & 19.21 & 18.23 & 17.69 & 17.55 & 54.2 $\ $ $\pm$ 2.12 & Non-member (v) \\
S08-339 & +10 13 00.7 & $-$01 41 05.7 & 20.86 & 19.34 & 18.59 & 18.30 & 18.21 & 229.1 $\ $ $\pm$ 2.16 &   \\
S08-341 & +10 13 14.1 & $-$01 33 48.4 & 20.27 & 19.43 & 18.64 & 18.11 & 18.15 & 213.7 $\ $ $\pm$ 1.72 &   \\
S11-97  & +10 12 27.8 & $-$01 48 05.1 & 18.18 & 17.12 & 16.20 & 15.65 & 15.54 & 219.6 $\ $ $\pm$ 1.68 &  HR10, HR13 polluted spectra \\
S11-100 & +10 13 05.9 & $-$01 44 51.4 & 18.39 & 17.38 & 16.45 & 15.88 & 15.79 & 223.7 $\ $ $\pm$ 0.82 &  HR13 polluted spectra \\
S11-111 & +10 12 44.7 & $-$01 42 48.8 & 18.92 & 17.85 & 16.85 & 16.31 & 16.24 & 232.3 $\ $ $\pm$ 2.07 &  carbon star \\
S11-113 & +10 12 53.8 & $-$01 45 27.0 & 18.97 & 18.02 & 17.15 & 16.58 & 16.49 & 226.6 $\ $ $\pm$ 0.80 &   \\
S11-114 & +10 13 04.8 & $-$01 45 10.8 & 19.08 & 18.17 & 17.21 & 16.68 & 16.57 & 215.5 $\ $ $\pm$ 2.60 &  carbon star \\
S11-127 & +10 13 27.1 & $-$01 47 27.4 & 19.44 & 18.56 & 17.67 & 17.23 & 17.13 & 230.2 $\ $ $\pm$ 1.93 &   \\
S11-137 & +10 12 18.3 & $-$01 40 22.3 & 19.69 & 18.78 & 17.82 & 17.30 & 17.01 & 222.0 $\ $ $\pm$ 1.86 &   \\
S11-139 & +10 12 53.7 & $-$01 45 02.8 & 19.78 & 18.89 & 18.17 & 17.63 & 17.75 & 225.8 $\ $ $\pm$ 1.82 &   \\
S11-141 & +10 13 21.7 & $-$01 47 44.3 & 19.79 & 18.93 & 18.17 & 17.71 & 17.55 & 228.3 $\ $ $\pm$ 2.62 &  HR10, HR13 polluted spectra \\
\end{longtable}
\end{landscape}
%\end{longtab}

%\input{Paper_Table_2_tex.tex}

%\begin{longtab}
\begin{longtable}{l c c c c c r c c c c c }
\caption[{Colour temperatures, bolometric corrections, bolometric magnitudes, \ion{Ca}{II} triplet [Fe/H], signal-to-noise ratios of our targets.}]{\label{Atmospheric_param_from_photometry} The first columns are dedicated to the parameters derived from photometry for the probable members of our sample: the four colour temperatures, the bolometric correction, and bolometric magnitude. [Fe/H]$_{\rm{CaT}}$ is the initial metallicity estimate, either from the  \ion{Ca}{II} triplet calibration if the star was previously observed at medium resolution or taken as the peak metallicity of Sextans, $-1.9$ dex \citet{Battaglia2011}. The last columns provide the S/Ns of the spectra in each of the HR10, HR13, and HR14 grisms, and their average.}\\
%\hline
ID & T$_{(V-I)}$ & T$_{(V-J)}$ & T$_{(V-H)}$ & T$_{(V-K)}$ & $BC_V$ & M$_{bol}$ & [Fe/H]$_{\rm{CaT}}$ & S/N$_{HR10}$ & S/N$_{HR13}$ & S/N$_{HR14}$ & S/N$_{av}$ \\
  & K & K & K & K & mag & mag & dex &  &  &  &  \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline
ID & T$_{(V-I)}$ & T$_{(V-J)}$ & T$_{(V-H)}$ & T$_{(V-K)}$ & $BC_V$ & M$_{bol}$ & [Fe/H]$_{\rm{CaT}}$ & S/N$_{HR10}$ & S/N$_{HR13}$ & S/N$_{HR14}$ & S/N$_{av}$ \\
%  & K & K & K & K & mag & mag & dex &  &  &  &  \\
\hline
\endhead
%\hline
\endfoot
%\hline
  S05-5 & 4236 & 4247 & 4212 & 4233 &$-$0.66  & $-2.99$ & $-2.31$  $\pm$0.08      &  39  & 40 & 32 & 37\\
S08-229 & 4553 & 4547 & 4515 & 4502 &$-$0.48   & $-2.10$ & $-1.95$ $\pm$0.08      &  18 & 23 & 21 &  21\\
       &       &      &      &      &      &       &               &    &    &    &\\
S05-10 & 4337 & 4350 & 4315 & 4366 & $-$0.57 & $-$2.57 & $-$1.88$\pm$0.08 & 75 & 64 & 75 & 71 \\
S05-47 & 4628 & 4667 & 4626 & 4694 & $-$0.41 & $-$1.96 & $-$1.75$\pm$0.15 & 31 & 25 & 33 & 30 \\
S05-60 & 4711 & 4832 & 4811 & 4830 & $-$0.37 & $-$1.36 & $-$2.24$\pm$0.15 & 22 & 14 & 21 & 19 \\
S05-67 & 4716 & 4764 & 4700 & 4764 & $-$0.39 & $-$1.06 & $-$2.36$\pm$0.30 & 22 & 15 & 31 & 23 \\
S05-70 & 4763 & 4907 & 4934 & 5069 & $-$0.32 & $-$0.94 & \textit{$-$1.90} & 0 & 16 & 25 & 20 \\
S05-78 & 4727 & 4894 & 4856 & 4892 & $-$0.36 & $-$0.92 & $-$2.47$\pm$0.19 & 0 & 10 & 16 & 13 \\
S05-84 & 4955 & 5104 & 5092 & 5042 & $-$0.28 & $-$0.71 & \textit{$-$1.90} & 11 & 7 & 12 & 10 \\
S05-86 & 4817 & 4888 & 4790 & 4591 & $-$0.37 & $-$0.73 & \textit{$-$1.90} & 13 & 9 & 22 & 15 \\
S05-93 & 4831 & 4995 & 4969 & 4911 & $-$0.31 & $-$0.52 & \textit{$-$1.90} & 20 & 10 & 17 & 16 \\
S05-94 & 4687 & 4869 & 4754 & 4708 & $-$0.37 & $-$0.50 & \textit{$-$1.90} & 11 & 9 & 17 & 12 \\
S05-95 & 4792 & 4861 & 4902 & 4965 & $-$0.33 & $-$0.45 & \textit{$-$1.90} & 9 & 5 & 9 & 8 \\
S05-98 & 4853 & 4966 & 4843 & 4812 & $-$0.38 & $-$0.47 & $-$3.44$\pm$1.88 & 9 & 11 & 18 & 13 \\
S05-101 & 4753 & 4721 & 4725 & 4878 & $-$0.37 & $-$0.43 & \textit{$-$1.90} & 8 & 4 & 8 & 7 \\
S05-104 & 4945 & 5113 & 5095 & 4865 & $-$0.29 & $-$0.32 & \textit{$-$1.90} & 10 & 8 & 18 & 12 \\
S05-111 & 4904 & 5067 & 4919 & 4923 & $-$0.30 & $-$0.29 & $-$1.82$\pm$0.28 & 15 & 10 & 18 & 14 \\
S05-112 & 4927 & 5150 & 4990 & 5052 & $-$0.32 & $-$0.30 & $-$2.85$\pm$0.55 & 6 & 4 & 10 & 7 \\
S05-115 & 4935 & 4878 & 5018 & 4954 & $-$0.31 & $-$0.28 & \textit{$-$1.90} & 17 & 8 & 13 & 13 \\
S05-123 & 4932 & 5123 & 5051 & 5096 & $-$0.29 & $-$0.12 & $-$2.25$\pm$0.47 & 10 & 6 & 11 & 9 \\
S05-132 & 4761 & 5181 & 4949 & 5725 & $-$0.26 & 0.22 & \textit{$-$1.90} & 8 & 5 & 11 & 8 \\
S05-133 & 4847 & 4903 & 5244 & 5390 & $-$0.30 & 0.09 & $-$2.72$\pm$0.74 & 9 & 5 & 10 & 8 \\
S05-168 & 4727 & 4939 & 4735 & 4797 & $-$0.36 & $-$0.29 & \textit{$-$1.90} & 5 & 4 & 10 & 6 \\
S07-16 & 4480 & 4502 & 4490 & 4524 & $-$0.50 & $-$2.46 & $-$2.06$\pm$0.09 & 48 & 32 & 79 & 53 \\
S07-69 & 4799 & 4716 & 4683 & 4759 & $-$0.38 & $-$1.51 & $-$2.05$\pm$0.14 & 28 & 29 & 41 & 33 \\
S07-76 & 4882 & 4992 & 4970 & 4942 & $-$0.33 & $-$1.17 & $-$2.67$\pm$0.37 & 25 & 15 & 30 & 23 \\
S07-79 & 4762 & 4908 & 4848 & 4911 & $-$0.34 & $-$1.10 & $-$2.05$\pm$0.23 & 24 & 9 & 22 & 18 \\
S07-81 & 4882 & 4947 & 4923 & 5057 & $-$0.33 & $-$1.08 & $-$2.67$\pm$0.30 & 26 & 18 & 25 & 23 \\
S07-110 & 5110 & 5428 & 5195 & 4946 & $-$0.25 & $-$0.28 & \textit{$-$1.90} & 7 & 5 & 10 & 7 \\
S07-112 & 4925 & 5295 & 5136 & 5207 & $-$0.26 & $-$0.19 & \textit{$-$1.90} & 10 & 6 & 14 & 10 \\
S07-115 & 4871 & 5032 & 5033 & 5021 & $-$0.30 & $-$0.05 & \textit{$-$1.90} & 8 & 5 & 12 & 8 \\
S08-3 & 4176 & 4179 & 4152 & 4199 & $-$0.69 & $-$3.24 & $-$1.85$\pm$0.05 & 96 & 141 & 114 & 117 \\
S08-6 & 4228 & 4399 & 4263 & 4376 & $-$0.58 & $-$2.98 & $-$1.62$\pm$0.03 & 53 & 89 & 106 & 83 \\
S08-38 & 4490 & 4531 & 4498 & 4532 & $-$0.49 & $-$2.47 & $-$2.11$\pm$0.08 & 62 & 62 & 83 & 69 \\
S08-59 & 5116 & 5256 & 5104 & 5370 & $-$0.26 & $-$1.32 & $-$2.36$\pm$0.12 & 27 & 25 & 40 & 31 \\
S08-71 & 4863 & 4883 & 4901 & 4889 & $-$0.36 & $-$1.06 & $-$2.84$\pm$0.39 & 24 & 22 & 35 & 27 \\
S08-75 & 4745 & 4857 & 4824 & 4813 & $-$0.35 & $-$0.89 & $-$1.69$\pm$0.20 & 15 & 12 & 23 & 17 \\
S08-98 & 4733 & 5043 & 4829 & 4965 & $-$0.33 & $-$0.43 & \textit{$-$1.90} & 17 & 14 & 22 & 18 \\
S08-113 & 5002 & 5098 & 5083 & 4703 & $-$0.30 & 0.04 & $-$1.84$\pm$0.38 & 7 & 8 & 9 & 8 \\
S08-131 & 4611 & 4684 & 4688 & 4679 & $-$0.41 & $-$1.25 & $-$1.63$\pm$0.31 & 19 & 14 & 24 & 19 \\
S08-151 & 4843 & 4885 & 4783 & 4884 & $-$0.34 & $-$0.26 & \textit{$-$1.90} & 6 & 4 & 12 & 7 \\
S08-183 & 4876 & 5066 & 4926 & 4981 & $-$0.30 & $-$1.23 & $-$1.80$\pm$0.14 & 25 & 22 & 23 & 23 \\
S08-184 & 4821 & 4906 & 4874 & 4965 & $-$0.33 & $-$1.26 & $-$2.10$\pm$0.29 & 23 & 14 & 30 & 22 \\
S08-199 & 4933 & 5054 & 5012 & 4899 & $-$0.30 & $-$0.66 & $-$2.03$\pm$0.25 & 18 & 8 & 23 & 16 \\
S08-202 & 4717 & 4990 & 4892 & 4871 & $-$0.33 & $-$0.62 & $-$1.85$\pm$0.23 & 17 & 11 & 21 & 16 \\
S08-203 & 4785 & 4917 & 4797 & 4887 & $-$0.36 & $-$0.58 & $-$2.64$\pm$0.41 & 14 & 9 & 17 & 13 \\
S08-222 & 4827 & 4859 & 4928 & 5422 & $-$0.31 & $-$0.06 & $-$2.41$\pm$0.51 & 11 & 7 & 15 & 11 \\
S08-225 & 5022 & 5059 & 4949 & 4772 & $-$0.31 & $-$0.05 & $-$2.11$\pm$0.83 & 5 & 4 & 6 & 5 \\
S08-239 & 4566 & 4495 & 4490 & 4631 & $-$0.47 & $-$1.72 & $-$1.97$\pm$0.11 & 53 & 40 & 60 & 51 \\
S08-241 & 4687 & 4683 & 4656 & 4729 & $-$0.40 & $-$1.60 & $-$2.05$\pm$0.11 & 46 & 41 & 72 & 53 \\
S08-242 & 4618 & 4676 & 4606 & 4728 & $-$0.41 & $-$1.57 & $-$1.94$\pm$0.11 & 41 & 32 & 40 & 38 \\
S08-245 & 4714 & 4910 & 4750 & 4836 & $-$0.38 & $-$1.39 & $-$2.87$\pm$0.35 & 28 & 17 & 33 & 26 \\
S08-246 & 4702 & 4741 & 4719 & 4724 & $-$0.39 & $-$1.38 & $-$2.07$\pm$0.15 & 27 & 19 & 44 & 30 \\
S08-250 & 4914 & 4767 & 4637 & 4725 & $-$0.37 & $-$1.20 & $-$1.98$\pm$0.14 & 27 & 22 & 30 & 26 \\
S08-252 & 4824 & 4925 & 4865 & 4892 & $-$0.34 & $-$1.10 & $-$2.32$\pm$0.22 & 23 & 24 & 39 & 29 \\
S08-253 & 4833 & 4901 & 4761 & 4919 & $-$0.35 & $-$1.11 & $-$2.33$\pm$0.18 & 35 & 23 & 45 & 34 \\
S08-257 & 4817 & 4767 & 4796 & 4981 & $-$0.37 & $-$1.10 & $-$2.91$\pm$0.39 & 21 & 29 & 48 & 33 \\
S08-258 & 4823 & 4890 & 4779 & 4918 & $-$0.34 & $-$1.04 & $-$2.09$\pm$0.18 & 27 & 17 & 41 & 28 \\
S08-259 & 4771 & 4747 & 4695 & 4681 & $-$0.39 & $-$1.08 & $-$1.94$\pm$0.33 & 16 & 17 & 23 & 19 \\
S08-261 & 4905 & 5043 & 4974 & 5026 & $-$0.33 & $-$1.00 & $-$3.01$\pm$0.47 & 24 & 20 & 26 & 23 \\
S08-264 & 4767 & 4939 & 4802 & 4881 & $-$0.35 & $-$0.95 & $-$2.16$\pm$0.39 & 14 & 17 & 24 & 18 \\
S08-267 & 5044 & 5006 & 4952 & 4945 & $-$0.31 & $-$0.95 & $-$2.45$\pm$0.22 & 29 & 17 & 32 & 26 \\
S08-274 & 4831 & 4807 & 4839 & 5018 & $-$0.33 & $-$0.87 & \textit{$-$1.90} & 18 & 0 & 0 & 18 \\
S08-280 & 4866 & 4951 & 4840 & 4875 & $-$0.33 & $-$0.69 & \textit{$-$1.90} & 15 & 16 & 17 & 16 \\
S08-282 & 5016 & 5153 & 5023 & 4983 & $-$0.28 & $-$0.61 & \textit{$-$1.90} & 16 & 13 & 26 & 18 \\
S08-284 & 4847 & 5101 & 4794 & 4827 & $-$0.33 & $-$0.61 & \textit{$-$1.90} & 19 & 12 & 25 & 19 \\
S08-289 & 4888 & 4977 & 4949 & 4963 & $-$0.31 & $-$0.46 & \textit{$-$1.90} & 14 & 15 & 22 & 17 \\
S08-291 & 4932 & 4941 & 5004 & 4948 & $-$0.31 & $-$0.45 & \textit{$-$1.90} & 13 & 12 & 16 & 14 \\
S08-292 & 4778 & 5080 & 4859 & 4817 & $-$0.33 & $-$0.42 & $-$2.02$\pm$0.24 & 8 & 8 & 13 & 10 \\
S08-295 & 4953 & 5087 & 5088 & 5327 & $-$0.26 & $-$0.38 & \textit{$-$1.90} & 12 & 19 & 27 & 19 \\
S08-298 & 4810 & 4934 & 4765 & 4897 & $-$0.34 & $-$0.44 & \textit{$-$1.90} & 15 & 12 & 18 & 15 \\
S08-303 & 4890 & 4921 & 4839 & 4888 & $-$0.33 & $-$0.40 & \textit{$-$1.90} & 14 & 13 & 26 & 18 \\
S08-307 & 4847 & 4780 & 5007 & 5086 & $-$0.31 & $-$0.35 & \textit{$-$1.90} & 16 & 12 & 17 & 15 \\
S08-309 & 5026 & 4970 & 5112 & 4915 & $-$0.29 & $-$0.32 & \textit{$-$1.90} & 4 & 8 & 15 & 9 \\
S08-316 & 4857 & 4805 & 4933 & 4952 & $-$0.33 & $-$0.28 & \textit{$-$1.90} & 4 & 5 & 8 & 6 \\
S08-317 & 4861 & 5078 & 5030 & 5073 & $-$0.29 & $-$0.23 & $-$1.73$\pm$0.38 & 12 & 9 & 18 & 13 \\
S08-323 & 4850 & 4926 & 4918 & 5084 & $-$0.31 & $-$0.20 & \textit{$-$1.90} & 13 & 12 & 21 & 15 \\
S08-331 & 4801 & 4966 & 4839 & 5008 & $-$0.32 & $-$0.09 & \textit{$-$1.90} & 11 & 6 & 11 & 9 \\
S08-332 & 4716 & 4936 & 4770 & 5277 & $-$0.32 & $-$0.05 & \textit{$-$1.90} & 10 & 4 & 16 & 10 \\
S08-336 & 4984 & 5169 & 4026 & 0 & $-$0.38 & $-$0.09 & \textit{$-$1.90} & 11 & 6 & 12 & 10 \\
S08-339 & 4011 & 4281 & 4528 & 4577 & $-$0.56 & 0.38 & \textit{$-$1.90} & 12 & 8 & 13 & 11 \\
S08-341 & 4982 & 5076 & 4940 & 5096 & $-$0.30 & 0.05 & $-$2.19$\pm$0.78 & 16 & 5 & 5 & 9 \\
S11-97 & 4540 & 4616 & 4550 & 4585 & $-$0.47 & $-$2.20 & $-$2.80$\pm$0.14 & 49 & 37 & 60 & 49 \\
S11-100 & 4607 & 4631 & 4577 & 4617 & $-$0.44 & $-$1.96 & $-$2.02$\pm$0.09 & 44 & 56 & 61 & 54 \\
S11-113 & 4712 & 4776 & 4681 & 4717 & $-$0.38 & $-$1.33 & $-$1.66$\pm$0.13 & 32 & 26 & 42 & 33 \\
S11-127 & 4883 & 4849 & 4870 & 4888 & $-$0.33 & $-$0.81 & \textit{$-$1.90} & 9 & 8 & 14 & 10 \\
S11-137 & 4801 & 4712 & 4675 & 4561 & $-$0.40 & $-$0.63 & \textit{$-$1.90} & 12 & 16 & 25 & 18 \\
S11-139 & 4838 & 5092 & 4941 & 5176 & $-$0.29 & $-$0.42 & \textit{$-$1.90} & 19 & 13 & 28 & 20 \\
S11-141 & 4925 & 5053 & 4995 & 4958 & $-$0.30 & $-$0.42 & \textit{$-$1.90} & 10 & 6 & 9 & 8 \\
\end{longtable}
%\end{longtab}

%%\begin{longtab}
\begin{longtable}{|l|c|c|c|c|c|c|c|}
\caption[{Radial velocities measured by DAOSPEC in each setup and in average.}]{\label{vrad_HR} The radial velocities measured by DAOSPEC in each of the HR10, HR13, HR14 setups, and their average. Probable binaries are indicated by a tilde symbol. We also provide the number of lines used during the cross-correlation procedure.}\\
\hline
ID & v$_{r, HR10}$ & N$_{HR10}$ & v$_{r, HR13}$ & N$_{HR13}$ & v$_{r, HR14}$ & N$_{HR14}$ & v$_{r, mean}$ \\
  & km/s &   & km/s &   & km/s &   & km/s \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline
ID & v$_{r, HR10}$ & N$_{HR10}$ & v$_{r, HR13}$ & N$_{HR13}$ & v$_{r, HR14}$ & N$_{HR14}$ & v$_{r, mean}$ \\
  & km/s &   & km/s &   & km/s &   & km/s \\
\hline
\endhead
\hline
\endfoot
\hline
S05-10 & 234.55 $\ $ $\pm$ 0.69 & 37 & 234.58 $\ $ $\pm$ 1.41 & 44 & 234.08 $\ $ $\pm$ 1.25 & 30 & 234.40 $\ $ $\pm$ 0.67 \\
S05-47 & 228.90 $\ $ $\pm$ 0.98 & 37 & 229.94 $\ $ $\pm$ 2.28 & 36 & 230.65 $\ $ $\pm$ 2.58 & 28 & 229.83 $\ $ $\pm$ 1.20 \\
S05-60 & 240.23 $\ $ $\pm$ 1.72 & 34 & 241.68 $\ $ $\pm$ 3.57 & 37 & 242.76 $\ $ $\pm$ 4.45 & 27 & 241.55 $\ $ $\pm$ 1.99 \\
S05-67 & 232.87 $\ $ $\pm$ 2.01 & 33 & 232.37 $\ $ $\pm$ 2.09 & 34 & 231.13 $\ $ $\pm$ 3.68 & 29 & 232.12 $\ $ $\pm$ 1.56 \\
S05-70 & 0.00 $\ $ $\pm$ 0.00 & 0 & 223.26 $\ $ $\pm$ 2.33 & 35 & 226.26 $\ $ $\pm$ 3.96 & 19 & 224.76 $\ $ $\pm$ 2.30 \\
S05-72 & 232.26 $\ $ $\pm$ 2.47 & 36 & 231.43 $\ $ $\pm$ 4.06 & 35 & 235.76 $\ $ $\pm$ 3.00 & 20 & 233.15 $\ $ $\pm$ 1.87 \\
S05-78 & 0.00 $\ $ $\pm$ 0.00 & 0 & 220.12 $\ $ $\pm$ 3.46 & 22 & 223.28 $\ $ $\pm$ 4.81 & 22 & 221.70 $\ $ $\pm$ 2.96 \\
S05-84 & 224.73 $\ $ $\pm$ 3.35 & 35 & 227.27 $\ $ $\pm$ 3.97 & 21 & 225.75 $\ $ $\pm$ 4.31 & 23 & 225.92 $\ $ $\pm$ 2.25 \\
S05-86 & 219.65 $\ $ $\pm$ 1.99 & 39 & 222.28 $\ $ $\pm$ 3.17 & 42 & 223.24 $\ $ $\pm$ 3.85 & 23 & 221.72 $\ $ $\pm$ 1.79 \\
S05-93 & 235.09 $\ $ $\pm$ 1.83 & 35 & 233.82 $\ $ $\pm$ 1.28 & 17 & 235.02 $\ $ $\pm$ 4.09 & 31 & 234.64 $\ $ $\pm$ 1.55 \\
S05-94 & 223.38 $\ $ $\pm$ 4.99 & 35 & 222.33 $\ $ $\pm$ 4.70 & 31 & 228.14 $\ $ $\pm$ 4.75 & 17 & 224.61 $\ $ $\pm$ 2.78 \\
S05-95 & 222.22 $\ $ $\pm$ 2.52 & 31 & 223.87 $\ $ $\pm$ 4.00 & 29 & 220.91 $\ $ $\pm$ 4.03 & 18 & 222.33 $\ $ $\pm$ 2.07 \\
S05-98 & 227.19 $\ $ $\pm$ 2.70 & 39 & 229.08 $\ $ $\pm$ 3.08 & 38 & 229.68 $\ $ $\pm$ 3.11 & 23 & 228.65 $\ $ $\pm$ 1.71 \\
S05-100 & 131.96 $\ $ $\pm$ 1.26 & 35 & 131.51 $\ $ $\pm$ 3.61 & 42 & 132.05 $\ $ $\pm$ 3.03 & 25 & 131.84 $\ $ $\pm$ 1.63 \\
S05-101 & 230.06 $\ $ $\pm$ 3.77 & 22 & 236.03 $\ $ $\pm$ 4.64 & 25 & 232.21 $\ $ $\pm$ 4.87 & 20 & 232.77 $\ $ $\pm$ 2.57 \\
S05-104 & 224.15 $\ $ $\pm$ 3.15 & 21 & 259.63 $\ $ $\pm$ 4.67 & 29 & 229.98 $\ $ $\pm$ 5.47 & 25 & $\sim$ 237.92 $\ $ $\pm$ 2.62 \\
S05-111 & 218.91 $\ $ $\pm$ 1.71 & 31 & 220.10 $\ $ $\pm$ 4.29 & 36 & 221.71 $\ $ $\pm$ 2.36 & 20 & 220.24 $\ $ $\pm$ 1.73 \\
S05-112 & 214.09 $\ $ $\pm$ 3.22 & 26 & 213.34 $\ $ $\pm$ 5.61 & 25 & 212.33 $\ $ $\pm$ 3.91 & 15 & 213.25 $\ $ $\pm$ 2.52 \\
S05-115 & 219.01 $\ $ $\pm$ 2.60 & 30 & 217.93 $\ $ $\pm$ 4.37 & 22 & 219.55 $\ $ $\pm$ 4.07 & 21 & 218.83 $\ $ $\pm$ 2.17 \\
S05-123 & 220.07 $\ $ $\pm$ 3.44 & 30 & 223.75 $\ $ $\pm$ 4.15 & 31 & 224.50 $\ $ $\pm$ 3.03 & 17 & 222.77 $\ $ $\pm$ 2.06 \\
S05-132 & 222.28 $\ $ $\pm$ 4.46 & 18 & 222.78 $\ $ $\pm$ 4.73 & 31 & 221.40 $\ $ $\pm$ 4.20 & 15 & 222.16 $\ $ $\pm$ 2.58 \\
S05-133 & 222.48 $\ $ $\pm$ 2.94 & 26 & 222.05 $\ $ $\pm$ 5.14 & 28 & 228.73 $\ $ $\pm$ 5.14 & 18 & 224.42 $\ $ $\pm$ 2.61 \\
S05-168 & 221.77 $\ $ $\pm$ 4.70 & 25 & 215.15 $\ $ $\pm$ 4.38 & 18 & 219.26 $\ $ $\pm$ 1.55 & 13 & 218.73 $\ $ $\pm$ 2.20 \\
S07-16 & 221.33 $\ $ $\pm$ 0.69 & 29 & 235.25 $\ $ $\pm$ 2.11 & 36 & 235.29 $\ $ $\pm$ 1.67 & 28 & $\sim$ 230.63 $\ $ $\pm$ 0.93 \\
S07-69 & 220.45 $\ $ $\pm$ 0.95 & 32 & 221.60 $\ $ $\pm$ 1.52 & 27 & 221.09 $\ $ $\pm$ 4.04 & 34 & 221.04 $\ $ $\pm$ 1.47 \\
S07-76 & 214.45 $\ $ $\pm$ 3.79 & 36 & 211.78 $\ $ $\pm$ 2.58 & 24 & 214.89 $\ $ $\pm$ 4.97 & 25 & 213.71 $\ $ $\pm$ 2.25 \\
S07-79 & 229.30 $\ $ $\pm$ 1.13 & 26 & 227.20 $\ $ $\pm$ 3.54 & 35 & 230.04 $\ $ $\pm$ 4.06 & 25 & 228.85 $\ $ $\pm$ 1.84 \\
S07-81 & 239.38 $\ $ $\pm$ 2.59 & 35 & 234.95 $\ $ $\pm$ 3.97 & 28 & 239.53 $\ $ $\pm$ 2.55 & 21 & 237.95 $\ $ $\pm$ 1.79 \\
S07-83 & 199.41 $\ $ $\pm$ 1.77 & 35 & 199.16 $\ $ $\pm$ 2.62 & 45 & 200.81 $\ $ $\pm$ 4.20 & 32 & 199.79 $\ $ $\pm$ 1.75 \\
S07-110 & 221.74 $\ $ $\pm$ 4.13 & 40 & 226.34 $\ $ $\pm$ 4.65 & 29 & 224.30 $\ $ $\pm$ 3.09 & 13 & 224.13 $\ $ $\pm$ 2.32 \\
S07-112 & 239.10 $\ $ $\pm$ 3.14 & 32 & 238.47 $\ $ $\pm$ 3.47 & 27 & 238.34 $\ $ $\pm$ 3.54 & 17 & 238.63 $\ $ $\pm$ 1.96 \\
S07-115 & 215.31 $\ $ $\pm$ 4.43 & 27 & 221.99 $\ $ $\pm$ 4.75 & 38 & 224.84 $\ $ $\pm$ 3.56 & 16 & $\sim$ 220.71 $\ $ $\pm$ 2.47 \\
S08-3 & 225.47 $\ $ $\pm$ 0.56 & 37 & 225.76 $\ $ $\pm$ 0.43 & 38 & 225.65 $\ $ $\pm$ 0.92 & 38 & 225.63 $\ $ $\pm$ 0.39 \\
S08-6 & 226.26 $\ $ $\pm$ 0.88 & 38 & 227.66 $\ $ $\pm$ 1.05 & 46 & 227.95 $\ $ $\pm$ 0.83 & 33 & 227.29 $\ $ $\pm$ 0.53 \\
S08-38 & 234.32 $\ $ $\pm$ 0.77 & 38 & 234.89 $\ $ $\pm$ 1.26 & 36 & 235.50 $\ $ $\pm$ 1.88 & 32 & 234.90 $\ $ $\pm$ 0.80 \\
S08-45 & 82.61 $\ $ $\pm$ 0.66 & 31 & 82.73 $\ $ $\pm$ 0.83 & 42 & 82.77 $\ $ $\pm$ 1.82 & 34 & 82.71 $\ $ $\pm$ 0.70 \\
S08-55 & 227.63 $\ $ $\pm$ 2.47 & 40 & 230.00 $\ $ $\pm$ 4.25 & 40 & 226.16 $\ $ $\pm$ 2.87 & 22 & 227.93 $\ $ $\pm$ 1.90 \\
S08-59 & 225.38 $\ $ $\pm$ 0.99 & 30 & 225.86 $\ $ $\pm$ 4.05 & 40 & 225.19 $\ $ $\pm$ 3.90 & 30 & 225.47 $\ $ $\pm$ 1.90 \\
S08-71 & 215.00 $\ $ $\pm$ 2.23 & 27 & 214.32 $\ $ $\pm$ 3.99 & 17 & 210.36 $\ $ $\pm$ 4.68 & 22 & 213.23 $\ $ $\pm$ 2.18 \\
S08-72 & 226.51 $\ $ $\pm$ 3.67 & 19 & 221.07 $\ $ $\pm$ 3.67 & 17 & 221.00 $\ $ $\pm$ 4.18 & 9 & 222.86 $\ $ $\pm$ 2.22 \\
S08-75 & 224.78 $\ $ $\pm$ 1.34 & 29 & 228.19 $\ $ $\pm$ 4.42 & 29 & 225.56 $\ $ $\pm$ 3.68 & 32 & 226.18 $\ $ $\pm$ 1.97 \\
S08-89 & 263.56 $\ $ $\pm$ 2.51 & 37 & 261.01 $\ $ $\pm$ 2.21 & 31 & 265.90 $\ $ $\pm$ 3.17 & 20 & 263.49 $\ $ $\pm$ 1.53 \\
S08-98 & 226.38 $\ $ $\pm$ 1.08 & 26 & 229.67 $\ $ $\pm$ 3.36 & 25 & 227.38 $\ $ $\pm$ 3.53 & 24 & 227.81 $\ $ $\pm$ 1.66 \\
S08-99 & 127.67 $\ $ $\pm$ 2.38 & 36 & 128.92 $\ $ $\pm$ 4.07 & 40 & 129.66 $\ $ $\pm$ 4.55 & 34 & 128.75 $\ $ $\pm$ 2.18 \\
S08-102 & 180.91 $\ $ $\pm$ 1.47 & 35 & 180.31 $\ $ $\pm$ 2.95 & 37 & 182.97 $\ $ $\pm$ 4.58 & 33 & 181.40 $\ $ $\pm$ 1.88 \\
S08-111 & 224.31 $\ $ $\pm$ 1.49 & 30 & 224.88 $\ $ $\pm$ 4.57 & 39 & 221.94 $\ $ $\pm$ 4.84 & 19 & 223.71 $\ $ $\pm$ 2.27 \\
S08-113 & 224.11 $\ $ $\pm$ 2.34 & 32 & 225.55 $\ $ $\pm$ 4.37 & 34 & 227.87 $\ $ $\pm$ 1.72 & 12 & 225.84 $\ $ $\pm$ 1.75 \\
S08-131 & 225.06 $\ $ $\pm$ 1.96 & 31 & 238.62 $\ $ $\pm$ 3.76 & 44 & 238.96 $\ $ $\pm$ 2.95 & 26 & $\sim$ 234.21 $\ $ $\pm$ 1.72 \\
S08-151 & 228.95 $\ $ $\pm$ 2.16 & 28 & 230.85 $\ $ $\pm$ 3.42 & 29 & 229.45 $\ $ $\pm$ 4.07 & 21 & 229.75 $\ $ $\pm$ 1.91 \\
S08-183 & 221.60 $\ $ $\pm$ 1.61 & 40 & 222.50 $\ $ $\pm$ 4.11 & 44 & 225.17 $\ $ $\pm$ 3.18 & 24 & 223.09 $\ $ $\pm$ 1.81 \\
S08-184 & 205.91 $\ $ $\pm$ 0.80 & 19 & 216.58 $\ $ $\pm$ 2.97 & 30 & 220.14 $\ $ $\pm$ 3.12 & 14 & $\sim$ 214.21 $\ $ $\pm$ 1.46 \\
S08-199 & 220.51 $\ $ $\pm$ 2.34 & 37 & 221.83 $\ $ $\pm$ 4.42 & 33 & 224.99 $\ $ $\pm$ 4.80 & 24 & 222.44 $\ $ $\pm$ 2.31 \\
S08-202 & 240.39 $\ $ $\pm$ 2.29 & 31 & 240.42 $\ $ $\pm$ 3.43 & 33 & 242.40 $\ $ $\pm$ 4.18 & 21 & 241.07 $\ $ $\pm$ 1.96 \\
S08-203 & 228.56 $\ $ $\pm$ 2.13 & 28 & 234.07 $\ $ $\pm$ 4.05 & 21 & 227.46 $\ $ $\pm$ 2.88 & 23 & 230.03 $\ $ $\pm$ 1.80 \\
S08-222 & 218.44 $\ $ $\pm$ 3.08 & 27 & 217.71 $\ $ $\pm$ 3.35 & 25 & 218.12 $\ $ $\pm$ 4.39 & 20 & 218.09 $\ $ $\pm$ 2.11 \\
S08-225 & 221.97 $\ $ $\pm$ 3.64 & 28 & 221.14 $\ $ $\pm$ 3.44 & 15 & 217.56 $\ $ $\pm$ 3.83 & 11 & 220.23 $\ $ $\pm$ 2.10 \\
S08-232 & 232.75 $\ $ $\pm$ 1.43 & 34 & 226.10 $\ $ $\pm$ 0.50 & 20 & 225.23 $\ $ $\pm$ 1.20 & 18 & $\sim$ 228.03 $\ $ $\pm$ 0.64 \\
S08-239 & 217.50 $\ $ $\pm$ 0.84 & 37 & 217.63 $\ $ $\pm$ 1.69 & 43 & 217.82 $\ $ $\pm$ 1.85 & 28 & 217.65 $\ $ $\pm$ 0.88 \\
S08-241 & 215.83 $\ $ $\pm$ 0.95 & 30 & 216.41 $\ $ $\pm$ 2.71 & 37 & 217.72 $\ $ $\pm$ 3.77 & 34 & 216.65 $\ $ $\pm$ 1.58 \\
S08-242 & 231.87 $\ $ $\pm$ 1.23 & 36 & 229.89 $\ $ $\pm$ 2.82 & 45 & 231.45 $\ $ $\pm$ 3.31 & 36 & 231.07 $\ $ $\pm$ 1.51 \\
S08-245 & 243.91 $\ $ $\pm$ 1.51 & 28 & 242.28 $\ $ $\pm$ 3.33 & 27 & 247.65 $\ $ $\pm$ 5.14 & 21 & 244.62 $\ $ $\pm$ 2.10 \\
S08-246 & 210.44 $\ $ $\pm$ 1.62 & 39 & 210.85 $\ $ $\pm$ 2.06 & 35 & 210.31 $\ $ $\pm$ 2.92 & 30 & 210.54 $\ $ $\pm$ 1.31 \\
S08-250 & 220.12 $\ $ $\pm$ 1.03 & 32 & 220.45 $\ $ $\pm$ 0.91 & 22 & 220.56 $\ $ $\pm$ 3.03 & 26 & 220.38 $\ $ $\pm$ 1.11 \\
S08-252 & 229.93 $\ $ $\pm$ 2.42 & 29 & 199.43 $\ $ $\pm$ 4.88 & 39 & 201.98 $\ $ $\pm$ 3.35 & 21 & $\sim$ 210.45 $\ $ $\pm$ 2.13 \\
S08-253 & 223.14 $\ $ $\pm$ 1.96 & 37 & 223.62 $\ $ $\pm$ 2.28 & 28 & 227.00 $\ $ $\pm$ 3.14 & 19 & 224.59 $\ $ $\pm$ 1.45 \\
S08-257 & 230.17 $\ $ $\pm$ 3.14 & 28 & 231.77 $\ $ $\pm$ 2.38 & 21 & 228.82 $\ $ $\pm$ 4.40 & 17 & 230.25 $\ $ $\pm$ 1.97 \\
S08-258 & 226.55 $\ $ $\pm$ 2.76 & 40 & 226.49 $\ $ $\pm$ 3.29 & 39 & 231.61 $\ $ $\pm$ 4.54 & 26 & 228.22 $\ $ $\pm$ 2.08 \\
S08-259 & 230.34 $\ $ $\pm$ 1.87 & 31 & 232.97 $\ $ $\pm$ 3.29 & 31 & 232.31 $\ $ $\pm$ 3.37 & 21 & 231.87 $\ $ $\pm$ 1.69 \\
S08-261 & 208.49 $\ $ $\pm$ 2.05 & 30 & 211.77 $\ $ $\pm$ 4.08 & 21 & 214.37 $\ $ $\pm$ 4.72 & 32 & 211.54 $\ $ $\pm$ 2.19 \\
S08-264 & 215.82 $\ $ $\pm$ 1.52 & 36 & 215.77 $\ $ $\pm$ 3.51 & 37 & 217.89 $\ $ $\pm$ 4.54 & 25 & 216.49 $\ $ $\pm$ 1.98 \\
S08-266 & 43.64 $\ $ $\pm$ 1.19 & 30 & 45.07 $\ $ $\pm$ 1.12 & 36 & 44.29 $\ $ $\pm$ 1.69 & 24 & 44.33 $\ $ $\pm$ 0.79 \\
S08-267 & 216.96 $\ $ $\pm$ 1.88 & 32 & 218.91 $\ $ $\pm$ 3.59 & 28 & 222.28 $\ $ $\pm$ 4.20 & 22 & 219.38 $\ $ $\pm$ 1.95 \\
S08-269 & 12.80 $\ $ $\pm$ 1.93 & 39 & 13.39 $\ $ $\pm$ 2.10 & 44 & 13.62 $\ $ $\pm$ 2.20 & 26 & 13.27 $\ $ $\pm$ 1.20 \\
S08-274 & 209.01 $\ $ $\pm$ 2.90 & 35 & 0.00 $\ $ $\pm$ 0.00 & 0 & 0.00 $\ $ $\pm$ 0.00 & 0 & 209.01 $\ $ $\pm$ 2.90 \\
S08-280 & 228.04 $\ $ $\pm$ 2.07 & 31 & 229.06 $\ $ $\pm$ 4.29 & 38 & 229.66 $\ $ $\pm$ 3.42 & 27 & 228.92 $\ $ $\pm$ 1.95 \\
S08-282 & 213.80 $\ $ $\pm$ 2.43 & 36 & 216.44 $\ $ $\pm$ 4.31 & 38 & 220.99 $\ $ $\pm$ 3.54 & 13 & $\sim$ 217.08 $\ $ $\pm$ 2.03 \\
S08-284 & 233.08 $\ $ $\pm$ 1.50 & 36 & 234.04 $\ $ $\pm$ 3.94 & 44 & 233.91 $\ $ $\pm$ 3.60 & 28 & 233.68 $\ $ $\pm$ 1.85 \\
S08-285 & 80.91 $\ $ $\pm$ 1.07 & 31 & 80.39 $\ $ $\pm$ 2.16 & 41 & 81.16 $\ $ $\pm$ 0.89 & 19 & 80.82 $\ $ $\pm$ 0.86 \\
S08-289 & 217.91 $\ $ $\pm$ 2.55 & 35 & 215.84 $\ $ $\pm$ 3.09 & 35 & 221.61 $\ $ $\pm$ 3.68 & 17 & 218.45 $\ $ $\pm$ 1.81 \\
S08-291 & 222.40 $\ $ $\pm$ 1.35 & 27 & 221.97 $\ $ $\pm$ 2.12 & 27 & 217.94 $\ $ $\pm$ 5.71 & 25 & 220.77 $\ $ $\pm$ 2.08 \\
S08-292 & 226.03 $\ $ $\pm$ 3.80 & 35 & 225.81 $\ $ $\pm$ 3.51 & 27 & 232.21 $\ $ $\pm$ 3.57 & 12 & 228.02 $\ $ $\pm$ 2.10 \\
S08-293 & 231.16 $\ $ $\pm$ 1.64 & 32 & 231.41 $\ $ $\pm$ 3.32 & 35 & 230.63 $\ $ $\pm$ 4.51 & 32 & 231.06 $\ $ $\pm$ 1.95 \\
S08-295 & 227.97 $\ $ $\pm$ 3.22 & 22 & 223.75 $\ $ $\pm$ 5.20 & 25 & 224.55 $\ $ $\pm$ 3.25 & 16 & 225.42 $\ $ $\pm$ 2.31 \\
S08-298 & 226.23 $\ $ $\pm$ 2.59 & 33 & 226.73 $\ $ $\pm$ 2.63 & 33 & 226.56 $\ $ $\pm$ 3.31 & 23 & 226.51 $\ $ $\pm$ 1.65 \\
S08-301 & 214.84 $\ $ $\pm$ 2.67 & 33 & 217.20 $\ $ $\pm$ 4.86 & 32 & 214.09 $\ $ $\pm$ 3.97 & 25 & 215.38 $\ $ $\pm$ 2.27 \\
S08-303 & 221.69 $\ $ $\pm$ 1.65 & 33 & 223.58 $\ $ $\pm$ 3.91 & 38 & 221.11 $\ $ $\pm$ 1.55 & 19 & 222.13 $\ $ $\pm$ 1.51 \\
S08-306 & 220.50 $\ $ $\pm$ 3.83 & 27 & 217.44 $\ $ $\pm$ 3.57 & 25 & 220.41 $\ $ $\pm$ 3.45 & 17 & 219.45 $\ $ $\pm$ 2.09 \\
S08-307 & 218.63 $\ $ $\pm$ 2.36 & 28 & 221.76 $\ $ $\pm$ 4.12 & 24 & 213.24 $\ $ $\pm$ 5.36 & 19 & 217.88 $\ $ $\pm$ 2.38 \\
S08-309 & 219.55 $\ $ $\pm$ 3.64 & 36 & 232.58 $\ $ $\pm$ 3.64 & 27 & 232.73 $\ $ $\pm$ 4.91 & 30 & $\sim$ 228.29 $\ $ $\pm$ 2.37 \\
S08-316 & 208.80 $\ $ $\pm$ 2.76 & 24 & 213.19 $\ $ $\pm$ 4.34 & 35 & 219.21 $\ $ $\pm$ 4.16 & 16 & $\sim$ 213.73 $\ $ $\pm$ 2.20 \\
S08-317 & 220.77 $\ $ $\pm$ 3.51 & 28 & 219.54 $\ $ $\pm$ 3.07 & 29 & 227.20 $\ $ $\pm$ 3.16 & 15 & $\sim$ 222.50 $\ $ $\pm$ 1.88 \\
S08-321 & 217.69 $\ $ $\pm$ 2.39 & 36 & 217.52 $\ $ $\pm$ 3.38 & 30 & 217.65 $\ $ $\pm$ 3.54 & 16 & 217.62 $\ $ $\pm$ 1.81 \\
S08-322 & 288.02 $\ $ $\pm$ 4.98 & 23 & 250.71 $\ $ $\pm$ 4.41 & 23 & 250.28 $\ $ $\pm$ 5.61 & 19 & $\sim$ 263.00 $\ $ $\pm$ 2.90 \\
S08-323 & 213.85 $\ $ $\pm$ 2.60 & 36 & 213.76 $\ $ $\pm$ 4.63 & 34 & 212.89 $\ $ $\pm$ 1.78 & 20 & 213.50 $\ $ $\pm$ 1.87 \\
S08-327 & 83.73 $\ $ $\pm$ 1.12 & 32 & 84.92 $\ $ $\pm$ 2.43 & 38 & 83.64 $\ $ $\pm$ 3.71 & 22 & 84.10 $\ $ $\pm$ 1.52 \\
S08-331 & 226.88 $\ $ $\pm$ 3.22 & 32 & 229.67 $\ $ $\pm$ 5.14 & 28 & 228.89 $\ $ $\pm$ 4.23 & 26 & 228.48 $\ $ $\pm$ 2.46 \\
S08-332 & 238.28 $\ $ $\pm$ 4.55 & 32 & 242.93 $\ $ $\pm$ 3.06 & 20 & 244.99 $\ $ $\pm$ 1.65 & 11 & $\sim$ 242.07 $\ $ $\pm$ 1.91 \\
S08-336 & 233.03 $\ $ $\pm$ 4.69 & 29 & 238.43 $\ $ $\pm$ 4.69 & 29 & 237.88 $\ $ $\pm$ 2.98 & 19 & 236.45 $\ $ $\pm$ 2.42 \\
S08-337 & 54.42 $\ $ $\pm$ 2.60 & 36 & 52.89 $\ $ $\pm$ 3.90 & 43 & 55.38 $\ $ $\pm$ 4.29 & 28 & 54.23 $\ $ $\pm$ 2.12 \\
S08-339 & 231.26 $\ $ $\pm$ 3.02 & 30 & 227.01 $\ $ $\pm$ 4.64 & 27 & 229.05 $\ $ $\pm$ 3.40 & 16 & 229.11 $\ $ $\pm$ 2.16 \\
S08-341 & 214.56 $\ $ $\pm$ 3.12 & 35 & 215.04 $\ $ $\pm$ 3.66 & 31 & 211.68 $\ $ $\pm$ 1.86 & 13 & 213.76 $\ $ $\pm$ 1.72 \\
S11-97 & 218.61 $\ $ $\pm$ 2.68 & 33 & 219.62 $\ $ $\pm$ 2.65 & 30 & 220.65 $\ $ $\pm$ 3.35 & 23 & 219.63 $\ $ $\pm$ 1.68 \\
S11-100 & 223.51 $\ $ $\pm$ 1.25 & 37 & 224.08 $\ $ $\pm$ 1.44 & 41 & 223.54 $\ $ $\pm$ 1.57 & 31 & 223.71 $\ $ $\pm$ 0.82 \\
S11-111 & 229.99 $\ $ $\pm$ 3.75 & 8 & 233.55 $\ $ $\pm$ 4.01 & 34 & 233.59 $\ $ $\pm$ 2.91 & 15 & 232.38 $\ $ $\pm$ 2.07 \\
S11-113 & 226.55 $\ $ $\pm$ 0.96 & 32 & 227.27 $\ $ $\pm$ 1.38 & 35 & 226.25 $\ $ $\pm$ 1.70 & 25 & 226.69 $\ $ $\pm$ 0.80 \\
S11-114 & 214.97 $\ $ $\pm$ 3.19 & 22 & 215.69 $\ $ $\pm$ 4.93 & 29 & 215.98 $\ $ $\pm$ 5.13 & 15 & 215.55 $\ $ $\pm$ 2.60 \\
S11-127 & 228.43 $\ $ $\pm$ 3.19 & 37 & 228.39 $\ $ $\pm$ 3.12 & 33 & 233.77 $\ $ $\pm$ 3.71 & 15 & 230.20 $\ $ $\pm$ 1.93 \\
S11-137 & 220.65 $\ $ $\pm$ 1.82 & 33 & 222.71 $\ $ $\pm$ 3.67 & 40 & 222.73 $\ $ $\pm$ 3.78 & 21 & 222.03 $\ $ $\pm$ 1.86 \\
S11-139 & 226.48 $\ $ $\pm$ 1.63 & 36 & 226.79 $\ $ $\pm$ 3.96 & 42 & 224.29 $\ $ $\pm$ 3.39 & 17 & 225.85 $\ $ $\pm$ 1.82 \\
S11-141 & 230.19 $\ $ $\pm$ 3.62 & 14 & 225.86 $\ $ $\pm$ 4.65 & 25 & 228.86 $\ $ $\pm$ 5.19 & 17 & 228.30 $\ $ $\pm$ 2.62 \\
\end{longtable}
%\end{longtab}

%\input{Paper_Table_6_tex.tex}  

%
%\begin{center}

%\begin{center}
\tabcolsep 4pt
\scriptsize
\begin{longtable}{lrrr|rr}
\caption{\label{tab:uves_eqw} Equivalent widths of the stars observed with UVES. The asterisk indicates lines with equivalent widths $> 180\AA$ which were not considered in the analysis.}\\
 $\lambda$&El & kiex & $\log{(gf)}$  & US05-5       &US08$-$229     \\
\hline
\endfirsthead
$\lambda$&El & kiex & $\log{(gf)}$   & US05-5       &US08$-$229     \\
\hline
\endhead
4736.77 & \ion{Fe}{I} & 3.21 & $-$0.75&       -      &      -      \\ 
4871.32 & \ion{Fe}{I} & 2.87 & $-$0.36&       -      &      -      \\ 
4872.14 & \ion{Fe}{I} & 2.88 & $-$0.57&       -      &      -      \\ 
4891.49 & \ion{Fe}{I} & 2.85 & $-$0.11&       -      &      -      \\ 
4903.31 & \ion{Fe}{I} & 2.88 & $-$0.93&       -      &      -      \\ 
4918.99 & \ion{Fe}{I} & 2.87 & $-$0.34&       -      &      -      \\ 
4920.50 & \ion{Fe}{I} & 2.83 &  0.07&       -      &      -      \\ 
4938.81 & \ion{Fe}{I} & 2.87 & $-$1.08&       -      &      -      \\ 
4939.69 & \ion{Fe}{I} & 0.86 & $-$3.34&       -      &      -      \\ 
4966.10 & \ion{Fe}{I} & 3.33 & $-$0.89&  114 \plm 4.0&  94 \plm 5.5\\ 
4994.13 & \ion{Fe}{I} & 0.92 & $-$3.08&       -      &      -      \\ 
5001.86 & \ion{Fe}{I} & 3.88 &  0.01&       -      &      -      \\ 
5006.12 & \ion{Fe}{I} & 2.83 & $-$0.63&  125 \plm 3.8& 127 \plm 5.4\\ 
5041.07 & \ion{Fe}{I} & 0.96 & $-$3.09&       -      &      -      \\ 
5041.76 & \ion{Fe}{I} & 1.49 & $-$2.20&       -      &      -      \\ 
5049.82 & \ion{Fe}{I} & 2.28 & $-$1.36&       -      &      -      \\ 
5051.64 & \ion{Fe}{I} & 0.92 & $-$2.80&       -      &      -      \\ 
5068.77 & \ion{Fe}{I} & 2.94 & $-$1.04&       -      &      -      \\ 
5074.75 & \ion{Fe}{I} & 4.22 & $-$0.20&       -      &      -      \\ 
5079.75 & \ion{Fe}{I} & 0.99 & $-$3.24&  159 \plm 6.2& 151 \plm 8.5\\ 
5083.34 & \ion{Fe}{I} & 0.96 & $-$2.96&       -      &      -      \\ 
5110.41 & \ion{Fe}{I} & 0.00 & $-$3.76&       -      &      -      \\ 
5127.36 & \ion{Fe}{I} & 0.92 & $-$3.31&       -      &      -      \\ 
5150.84 & \ion{Fe}{I} & 0.99 & $-$3.04&       -      &      -      \\ 
5150.85 & \ion{Fe}{I} & 0.99 & $-$3.03&  152 \plm 4.7& 135 \plm 9.3\\ 
5151.91 & \ion{Fe}{I} & 1.01 & $-$3.32&       -      &      -      \\ 
5151.92 & \ion{Fe}{I} & 1.01 & $-$3.33&  155 \plm 9.7& 126 \plm 9.3\\ 
5159.05 & \ion{Fe}{I} & 4.28 & $-$0.81&   27 \plm 2.2&  35 \plm 5.5\\ 
5162.29 & \ion{Fe}{I} & 4.18 &  0.02&   80 \plm 3.3&  80 \plm 6.2\\ 
5165.41 & \ion{Fe}{I} & 4.22 & $-$0.04&   34 \plm 2.6&  44 \plm 4.5\\ 
5166.28 & \ion{Fe}{I} & 0.00 & $-$4.20&  177 \plm 3.9& 146 \plm 6.3\\ 
5171.61 & \ion{Fe}{I} & 1.48 & $-$1.75&  179 \plm 3.9& 149 \plm 5.4\\ 
5191.46 & \ion{Fe}{I} & 3.04 & $-$0.55&       -      &      -      \\ 
5192.34 & \ion{Fe}{I} & 3.00 & $-$0.52&  134 \plm 4.5& 131 \plm 7.9\\ 
5194.94 & \ion{Fe}{I} & 1.56 & $-$2.09&       -      &      -      \\ 
5196.08 & \ion{Fe}{I} & 4.26 & $-$0.45&       -      &  42 \plm 4.6\\ 
5215.19 & \ion{Fe}{I} & 3.27 & $-$0.93&   90 \plm 1.9&  95 \plm 3.9\\ 
5216.28 & \ion{Fe}{I} & 1.61 & $-$2.10&  153 \plm 4.3& 128 \plm 6.0\\ 
5217.30 & \ion{Fe}{I} & 3.21 & $-$1.27&       -      &      -      \\ 
5225.53 & \ion{Fe}{I} & 0.11 & $-$4.79&       -      &      -      \\ 
5232.95 & \ion{Fe}{I} & 2.94 & $-$0.07&  162 \plm 5.0& 157 \plm 5.8\\ 
5250.21 & \ion{Fe}{I} & 0.12 & $-$4.70&  144 \plm 2.8& 116 \plm 5.8\\ 
5253.02 & \ion{Fe}{I} & 2.28 & $-$3.81&       -      &      -      \\ 
5254.96 & \ion{Fe}{I} & 0.11 & $-$4.76&       -      &      -      \\ 
5266.56 & \ion{Fe}{I} & 3.00 & $-$0.39&       -      &      -      \\ 
5281.79 & \ion{Fe}{I} & 3.04 & $-$0.83&       -      &      -      \\ 
5283.62 & \ion{Fe}{I} & 3.24 & $-$0.52&       -      &      -      \\ 
5302.30 & \ion{Fe}{I} & 3.28 & $-$0.88&       -      &      -      \\ 
5307.37 & \ion{Fe}{I} & 1.61 & $-$2.81&  119 \plm 3.1& 100 \plm 3.8\\ 
5324.19 & \ion{Fe}{I} & 3.21 & $-$0.10&  137 \plm 2.2& 143 \plm 4.5\\ 
5328.04 & \ion{Fe}{I} & 0.92 & $-$1.47&       -      &      -      \\ 
5328.53 & \ion{Fe}{I} & 1.56 & $-$1.85&       -      &      -      \\ 
5339.93 & \ion{Fe}{I} & 3.27 & $-$0.68&  112 \plm 3.4& 119 \plm 5.9\\ 
5364.86 & \ion{Fe}{I} & 4.45 &  0.22&   68 \plm 2.1&  81 \plm 5.9\\ 
5367.48 & \ion{Fe}{I} & 4.42 &  0.55&   76 \plm 3.0&  77 \plm 4.0\\ 
5369.96 & \ion{Fe}{I} & 4.37 &  0.54&  101 \plm 2.9&  96 \plm 4.8\\ 
5383.37 & \ion{Fe}{I} & 4.31 &  0.50&   88 \plm 2.8&  94 \plm 8.9\\ 
5389.48 & \ion{Fe}{I} & 4.42 & $-$0.40&   31 \plm 2.5&  52 \plm 4.0\\ 
5393.17 & \ion{Fe}{I} & 3.24 & $-$0.92&  108 \plm 3.4& 116 \plm 4.7\\ 
5397.14 & \ion{Fe}{I} & 0.91 & $-$1.99&    ($\ast$)  &   ($\ast$)  \\ 
5400.51 & \ion{Fe}{I} & 4.37 & $-$0.15&   55 \plm 2.0&  61 \plm 3.2\\ 
5405.79 & \ion{Fe}{I} & 0.99 & $-$1.85&    ($\ast$)  &   ($\ast$)  \\ 
5415.19 & \ion{Fe}{I} & 4.39 &  0.51&   93 \plm 2.4& 103 \plm 3.9\\ 
5424.07 & \ion{Fe}{I} & 4.32 &  0.52&  104 \plm 2.5& 110 \plm 4.4\\ 
5455.61 & \ion{Fe}{I} & 1.01 & $-$2.09&       -      &      -      \\ 
5497.52 & \ion{Fe}{I} & 1.01 & $-$2.85&       -      &      -      \\ 
5501.48 & \ion{Fe}{I} & 0.96 & $-$3.05&  167 \plm 3.9& 153 \plm 3.2\\ 
5506.79 & \ion{Fe}{I} & 0.99 & $-$2.79&  178 \plm 3.8& 152 \plm 4.9\\ 
5569.62 & \ion{Fe}{I} & 3.42 & $-$0.54&       -      &      -      \\ 
5572.84 & \ion{Fe}{I} & 3.40 & $-$0.31&       -      &      -      \\ 
5576.09 & \ion{Fe}{I} & 3.43 & $-$1.00&       -      &      -      \\ 
5586.76 & \ion{Fe}{I} & 3.37 & $-$0.14&       -      &      -      \\ 
5615.66 & \ion{Fe}{I} & 3.33 &  0.05&  145 \plm 2.3& 138 \plm 9.1\\ 
5956.70 & \ion{Fe}{I} & 0.86 & $-$4.57&   91 \plm 2.8&  67 \plm 5.7\\ 
6003.03 & \ion{Fe}{I} & 3.88 & $-$1.11&   46 \plm 3.2&  50 \plm 3.2\\ 
6024.05 & \ion{Fe}{I} & 4.55 & $-$0.11&   51 \plm 3.0&  90 \plm 4.3\\ 
6027.06 & \ion{Fe}{I} & 4.07 & $-$1.18&   20 \plm 2.2&  46 \plm 4.2\\ 
6056.01 & \ion{Fe}{I} & 4.73 & $-$0.45&   20 \plm 2.1&      -      \\ 
6078.50 & \ion{Fe}{I} & 4.79 & $-$0.37&       -      &  41 \plm 5.4\\ 
6082.72 & \ion{Fe}{I} & 2.22 & $-$3.59&   36 \plm 3.0&  61 \plm 5.8\\ 
6136.62 & \ion{Fe}{I} & 2.45 & $-$1.50&  142 \plm 4.1& 139 \plm10.7\\ 
6137.70 & \ion{Fe}{I} & 2.59 & $-$1.37&  102 \plm22.9& 128 \plm 6.5\\ 
6151.62 & \ion{Fe}{I} & 2.18 & $-$3.37&   54 \plm 2.3&  51 \plm 3.7\\ 
6157.75 & \ion{Fe}{I} & 4.07 & $-$1.26&   27 \plm 1.7&  31 \plm 5.6\\ 
6173.34 & \ion{Fe}{I} & 2.22 & $-$2.85&   73 \plm 2.1&  83 \plm 3.6\\ 
6191.57 & \ion{Fe}{I} & 2.43 & $-$1.42&  140 \plm 3.6& 148 \plm 7.8\\ 
6213.43 & \ion{Fe}{I} & 2.22 & $-$2.66&   92 \plm 2.3&  93 \plm 3.0\\ 
6219.29 & \ion{Fe}{I} & 2.20 & $-$2.44&  101 \plm 2.7& 112 \plm 3.1\\ 
6229.23 & \ion{Fe}{I} & 2.84 & $-$2.90&       -      &      -      \\ 
6230.74 & \ion{Fe}{I} & 2.56 & $-$1.28&  136 \plm 4.1& 131 \plm 3.2\\ 
6240.66 & \ion{Fe}{I} & 2.22 & $-$3.23&   44 \plm 3.1&  32 \plm 3.2\\ 
6252.57 & \ion{Fe}{I} & 2.40 & $-$1.76&  131 \plm 2.7& 142 \plm 4.9\\ 
6290.97 & \ion{Fe}{I} & 4.73 & $-$0.76&   31 \plm 1.5&  40 \plm 2.4\\ 
6297.80 & \ion{Fe}{I} & 2.22 & $-$2.74&   38 \plm 5.1&  99 \plm 2.8\\ 
6301.50 & \ion{Fe}{I} & 3.65 & $-$0.72&   84 \plm 2.3&  91 \plm 4.4\\ 
6302.49 & \ion{Fe}{I} & 3.69 & $-$1.15&   46 \plm 1.7&  54 \plm 3.3\\ 
6355.04 & \ion{Fe}{I} & 2.84 & $-$2.29&   49 \plm 1.5&  45 \plm 5.0\\ 
6380.75 & \ion{Fe}{I} & 4.19 & $-$1.50&       -      &  20 \plm 2.9\\ 
6392.54 & \ion{Fe}{I} & 2.28 & $-$3.95&   24 \plm 3.2&      -      \\ 
6393.61 & \ion{Fe}{I} & 2.43 & $-$1.63&  137 \plm 6.2& 133 \plm 4.2\\ 
6419.96 & \ion{Fe}{I} & 4.73 & $-$0.24&   27 \plm 1.6&  38 \plm 3.2\\ 
6421.36 & \ion{Fe}{I} & 2.28 & $-$2.01&  110 \plm 3.1& 120 \plm 3.9\\ 
6430.86 & \ion{Fe}{I} & 2.18 & $-$1.95&  129 \plm 3.4& 132 \plm 2.8\\ 
6498.94 & \ion{Fe}{I} & 0.96 & $-$4.69&   68 \plm 2.2&  75 \plm 2.6\\ 
6518.37 & \ion{Fe}{I} & 2.83 & $-$2.46&   45 \plm 2.6&  59 \plm 4.8\\ 
6574.23 & \ion{Fe}{I} & 0.99 & $-$5.02&   54 \plm 1.9&  40 \plm 2.5\\ 
6581.22 & \ion{Fe}{I} & 1.48 & $-$4.68&   38 \plm 3.7&  43 \plm 3.1\\ 
6593.88 & \ion{Fe}{I} & 2.43 & $-$2.39&   98 \plm 2.7&  88 \plm 3.9\\ 
6609.12 & \ion{Fe}{I} & 2.56 & $-$2.66&   58 \plm 2.6&  74 \plm 4.0\\ 
4923.92 & \ion{Fe}{II} & 2.89 & $-$1.32&   97 \plm57.1&      -      \\ 
5018.43 & \ion{Fe}{II} & 2.89 & $-$1.22&  176 \plm 5.5&   ($\ast$)  \\ 
5196.08 & \ion{Fe}{II} & 4.26 & $-$0.45&       -      &  42 \plm 4.6\\ 
5197.57 & \ion{Fe}{II} & 3.23 & $-$2.10&   73 \plm 3.1&  80 \plm 5.9\\ 
5234.63 & \ion{Fe}{II} & 3.22 & $-$2.12&   79 \plm 2.3&  92 \plm 4.7\\ 
5264.81 & \ion{Fe}{II} & 3.23 & $-$3.21&   31 \plm 2.2&  32 \plm 3.5\\ 
5276.00 & \ion{Fe}{II} & 3.20 & $-$1.95&  100 \plm 5.4& 108 \plm 5.7\\ 
5284.10 & \ion{Fe}{II} & 2.89 & $-$3.19&   50 \plm 2.9&  58 \plm 5.0\\ 
5425.25 & \ion{Fe}{II} & 3.20 & $-$3.36&       -      &  28 \plm 3.9\\ 
5534.85 & \ion{Fe}{II} & 3.24 & $-$2.92&   49 \plm 2.1&  54 \plm 5.1\\ 
6149.25 & \ion{Fe}{II} & 3.89 & $-$2.72&   20 \plm 2.2&  29 \plm 2.9\\ 
6238.38 & \ion{Fe}{II} & 3.89 & $-$2.67&       -      &  32 \plm 2.9\\ 
6247.56 & \ion{Fe}{II} & 3.89 & $-$2.36&   25 \plm 1.9&  43 \plm 3.3\\ 
6369.46 & \ion{Fe}{II} & 2.89 & $-$4.02&       -      &  23 \plm 2.5\\ 
6416.93 & \ion{Fe}{II} & 3.89 & $-$2.79&       -      &  31 \plm 2.5\\ 
6432.68 & \ion{Fe}{II} & 2.89 & $-$3.71&   32 \plm 1.9&  44 \plm 3.1\\ 
6456.39 & \ion{Fe}{II} & 3.90 & $-$2.08&   43 \plm 1.9&  73 \plm 3.9\\ 
6516.08 & \ion{Fe}{II} & 2.89 & $-$3.45&   42 \plm 3.0&  61 \plm 3.0\\ 
6300.31 & \ion{O}{I} & 0.00 & $-$9.75&   46 \plm 2.9&      -      \\ 
5889.97 & \ion{Na}{I} & 0.00 &  0.12&  164 \plm10.1&   ($\ast$)  \\ 
5895.92 & \ion{Na}{I} & 0.00 & $-$0.19&       -      &      -      \\ 
4571.10 & \ion{Mg}{I} & 0.00 & $-$5.39&       -      &      -      \\ 
4703.00 & \ion{Mg}{I} & 4.33 & $-$0.52&       -      &      -      \\ 
5528.41 & \ion{Mg}{I} & 4.35 & $-$0.36&  148 \plm 3.3& 121 \plm 5.0\\ 
5711.09 & \ion{Mg}{I} & 4.35 & $-$1.73&   45 \plm 3.4&  26 \plm 2.4\\ 
%6243.82 & SI1 & 5.61 & $-$1.27&&      -      &  20 \plm 3.9\\ 
5265.56 & \ion{Ca}{I} & 2.52 & $-$0.26&       -      &      -      \\ 
5349.47 & \ion{Ca}{I} & 2.71 & $-$0.31&       -      &      -      \\ 
5581.97 & \ion{Ca}{I} & 2.52 & $-$0.71&       -      &      -      \\ 
5588.75 & \ion{Ca}{I} & 2.52 &  0.21&       -      &      -      \\ 
5590.11 & \ion{Ca}{I} & 2.52 & $-$0.71&       -      &      -      \\ 
5601.28 & \ion{Ca}{I} & 2.52 & $-$0.69&       -      &      -      \\ 
5857.45 & \ion{Ca}{I} & 2.93 &  0.23&       -      &      -      \\ 
6102.73 & \ion{Ca}{I} & 1.88 & $-$0.79&  110 \plm 3.1&  99 \plm 5.7\\ 
6122.23 & \ion{Ca}{I} & 1.89 & $-$0.32&  128 \plm 2.9&      -      \\ 
6161.30 & \ion{Ca}{I} & 2.52 & $-$1.27&   25 \plm 1.9&      -      \\ 
6162.17 & \ion{Ca}{I} & 1.90 & $-$0.09&       -      &      -      \\ 
6166.44 & \ion{Ca}{I} & 2.52 & $-$1.14&   21 \plm 1.5&  31 \plm 2.5\\ 
6169.04 & \ion{Ca}{I} & 2.52 & $-$0.80&   41 \plm 1.9&  46 \plm 2.4\\ 
6169.56 & \ion{Ca}{I} & 2.52 & $-$0.48&   60 \plm 2.2&  68 \plm 3.3\\ 
6439.08 & \ion{Ca}{I} & 2.52 &  0.39&  129 \plm 2.4& 136 \plm 5.7\\ 
6455.60 & \ion{Ca}{I} & 2.52 & $-$1.29&   23 \plm 2.1&      -      \\ 
6499.65 & \ion{Ca}{I} & 2.52 & $-$0.82&   41 \plm 2.0&  49 \plm 3.7\\ 
6717.68 & \ion{Ca}{I} & 2.71 & $-$0.61&   31 \plm 8.7&      -      \\ 
5031.02 & \ion{Sc}{II} & 1.36 & $-$0.40&   93 \plm 5.0&  49 \plm 8.0\\ 
5526.79 & \ion{Sc}{II} & 1.77 &  0.03&   83 \plm 4.5&  60 \plm 9.5\\ 
5657.90 & \ion{Sc}{II} & 1.51 & $-$0.60&   81 \plm 4.1&      -      \\ 
4533.24 & \ion{Ti}{I} & 0.85 &  0.48&       -      &      -      \\ 
4534.78 & \ion{Ti}{I} & 0.84 &  0.28&       -      &      -      \\ 
4535.57 & \ion{Ti}{I} & 0.83 &  0.13&       -      &      -      \\ 
4548.76 & \ion{Ti}{I} & 0.83 & $-$0.29&       -      &      -      \\ 
4555.49 & \ion{Ti}{I} & 0.85 & $-$0.43&       -      &      -      \\ 
4645.19 & \ion{Ti}{I} & 1.74 & $-$0.50&       -      &      -      \\ 
4656.47 & \ion{Ti}{I} & 0.00 & $-$1.28&       -      &      -      \\ 
4840.87 & \ion{Ti}{I} & 0.90 & $-$0.45&   61 \plm 3.4&      -      \\ 
4913.62 & \ion{Ti}{I} & 1.87 &  0.22&       -      &      -      \\ 
4981.73 & \ion{Ti}{I} & 0.84 &  0.50&       -      &      -      \\ 
4991.07 & \ion{Ti}{I} & 0.84 &  0.38&       -      &      -      \\ 
4997.10 & \ion{Ti}{I} & 0.00 & $-$2.06&   48 \plm 3.6&      -      \\ 
4999.50 & \ion{Ti}{I} & 0.83 &  0.25&       -      &      -      \\ 
5016.16 & \ion{Ti}{I} & 0.85 & $-$0.51&   71 \plm 3.2&  72 \plm 5.6\\ 
5039.96 & \ion{Ti}{I} & 0.02 & $-$1.13&       -      &      -      \\ 
5064.65 & \ion{Ti}{I} & 0.05 & $-$0.93&  124 \plm 3.9&      -      \\ 
5145.47 & \ion{Ti}{I} & 1.46 & $-$0.52&       -      &      -      \\ 
5173.74 & \ion{Ti}{I} & 0.00 & $-$1.12&       -      &      -      \\ 
5192.97 & \ion{Ti}{I} & 0.02 & $-$1.01&       -      &      -      \\ 
6258.10 & \ion{Ti}{I} & 1.44 & $-$0.35&       -      &  40 \plm 7.2\\ 
5129.16 & \ion{Ti}{II} & 1.89 & $-$1.39&   86 \plm 2.9&      -      \\ 
5154.07 & \ion{Ti}{II} & 1.57 & $-$1.52&   86 \plm 3.7&  89 \plm 5.7\\ 
5185.91 & \ion{Ti}{II} & 1.89 & $-$1.35&       -      &      -      \\ 
5226.55 & \ion{Ti}{II} & 1.57 & $-$1.00&  124 \plm 3.2&      -      \\ 
5381.01 & \ion{Ti}{II} & 1.57 & $-$1.78&   79 \plm 3.4&  89 \plm 4.9\\ 
5418.77 & \ion{Ti}{II} & 1.58 & $-$2.11&   64 \plm 2.5&  75 \plm 5.2\\ 
5206.04 & \ion{CR}{I} & 0.94 &  0.02&  177 \plm 6.4& 167 \plm 7.1\\ 
5345.80 & \ion{CR}{I} & 1.00 & $-$0.98&       -      &      -      \\ 
5409.80 & \ion{CR}{I} & 1.03 & $-$0.72&  133 \plm 2.5& 134 \plm 4.4\\ 
4754.04 & \ion{Mn}{I} & 2.28 & $-$0.09&       -      &      -      \\ 
4823.52 & \ion{Mn}{I} & 2.32 &  0.14&       -      &      -      \\ 
5420.36 & \ion{Mn}{I} & 2.14 & $-$1.46&       -      &      -      \\ 
5432.55 & \ion{Mn}{I} & 0.00 & $-$3.79&   56 \plm 2.8&      -      \\ 
6013.51 & \ion{Mn}{I} & 3.07 & $-$0.25&       -      &      -      \\ 
6021.82 & \ion{Mn}{I} & 3.08 &  0.04&   27 \plm 2.2&      -      \\ 
5483.34 & \ion{Co}{I} & 1.71 & $-$1.49&   43 \plm 3.4&  46 \plm 6.0\\ 
5476.92 & \ion{Ni}{I} & 1.83 & $-$0.89&  152 \plm 6.9& 141 \plm10.8\\ 
5105.50 & \ion{Cu}{I} & 1.39 & $-$1.50&   44 \plm 3.5&      -      \\ 
4810.54 & \ion{Zn}{I} & 4.08 & $-$0.17&   54 \plm 3.3&  47 \plm 5.5\\ 
4883.69 &  \ion{Y}{II} & 1.08 &  0.07&   60 \plm 2.0&  72 \plm 4.3\\ 
4900.11 &  \ion{Y}{II} & 1.03 & $-$0.09&       -      &      -      \\ 
5087.43 &  \ion{Y}{II} & 1.08 & $-$0.17&   46 \plm 2.8&      -      \\ 
5200.42 &  \ion{Y}{II} & 0.99 & $-$0.57&       -      &      -      \\ 
5853.69 & \ion{Ba}{II} & 0.60 & $-$1.01&   81 \plm 3.1&      -      \\ 
6141.73 & \ion{Ba}{II} & 0.70 & $-$0.08&  124 \plm 8.5& 156 \plm 6.5\\ 
6496.91 & \ion{Ba}{II} & 0.60 & $-$0.38&  129 \plm 2.6& 159 \plm 6.0\\ 
5301.97 & \ion{La}{II} & 0.40 & $-$1.14&       -      &      -      \\ 
5249.59 & \ion{Nd}{II} & 0.98 &  0.20&   29 \plm 2.9&  32 \plm 4.5\\ 
5319.82 & \ion{Nd}{II} & 0.55 & $-$0.14&   34 \plm 2.1&  40 \plm 4.7\\ 
6645.13 & \ion{Eu}{II} & 1.37 &  0.12&       -      &  21 \plm 3.0\\ 
\end{longtable}
\begin{tabular}[t]{|l|c|c|c|c|}
\hline
ID & T$_{eff}$ & $\log{g}$ & v$_{turb}$ & [Fe/H] \\
  & K & cm/s$^2$ & km/s & dex \\
\hline
%S05-5  & 4232 & 0.70 & 1.8  & $-$2.18 \\ from MT initial
%S08-229& 4529 & 1.18 & 1.5  & $-$1.62 \\
%from PJ corresponds to Figures indeed
%S05-5  & 4437 & 0.83 & 2.0  & $-$2.01 \\  
S05-5  & 4337 & 0.77 & 1.8  & $-$2.07 \\
% True best values for S05-5  
S08-229& 4625 & 1.23 & 1.23  & $-$1.50 \\

 &  &  &  &  \\
S05-10 & 4342 & 0.91 & 1.82 & $-$2.11$\pm$0.14 \\
S05-47 & 4654 & 1.28 & 1.74 & $-$1.64$\pm$0.16 \\
S05-60 & 4796 & 1.57 & 1.69 & $-$1.98$\pm$0.14 \\
S05-67 & 4736 & 1.67 & 1.67 & $-$1.81$\pm$0.15 \\
S05-70 & 4918 & 1.78 & 1.64 & $-$2.24$\pm$0.13 \\
S05-78 & 4842 & 1.76 & 1.65 & $-$2.57$\pm$0.20 \\
S05-84 & 5048 & 1.92 & 1.62 & $-$1.96$\pm$0.13 \\
S05-86 & 4772 & 1.82 & 1.64 & $-$1.71$\pm$0.15 \\
S05-93 & 4926 & 1.95 & 1.61 & $-$1.70$\pm$0.13 \\
S05-94 & 4755 & 1.90 & 1.62 & $-$3.13$\pm$0.16 \\
S05-95 & 4880 & 1.97 & 1.61 & $-$2.48$\pm$0.14 \\
S05-98 & 4869 & 1.95 & 1.61 & $-$1.16$\pm$0.15 \\
S05-101 & 4769 & 1.93 & 1.61 & $-$2.93$\pm$0.16 \\
S05-104 & 5004 & 2.06 & 1.59 & $-$2.75$\pm$0.15 \\
S05-111 & 4953 & 2.06 & 1.59 & $-$1.64$\pm$0.14 \\
S05-112 & 5030 & 2.08 & 1.58 & $-$3.07$\pm$0.16 \\
S05-115 & 4946 & 2.06 & 1.59 & $-$2.52$\pm$0.14 \\
S05-123 & 5051 & 2.16 & 1.57 & $-$2.06$\pm$0.14 \\
S05-132 & 5154 & 2.33 & 1.53 & $-$3.79$\pm$0.20 \\
S05-133 & 5096 & 2.26 & 1.55 & $-$2.30$\pm$0.15 \\
S05-168 & 4800 & 2.00 & 1.60 & $-$3.18$\pm$0.15 \\
S07-16 & 4499 & 1.02 & 1.80 & $-$2.33$\pm$0.14 \\
S07-69 & 4739 & 1.49 & 1.70 & $-$2.06$\pm$0.15 \\
S07-76 & 4946 & 1.70 & 1.66 & $-$2.74$\pm$0.12 \\
S07-79 & 4857 & 1.70 & 1.66 & $-$2.15$\pm$0.13 \\
S07-81 & 4952 & 1.74 & 1.65 & $-$2.60$\pm$0.13 \\
S07-110 & 5170 & 2.13 & 1.57 & $-$1.67$\pm$0.15 \\
S07-112 & 5141 & 2.16 & 1.57 & $-$1.73$\pm$0.12 \\
S07-115 & 4989 & 2.16 & 1.57 & $-$1.89$\pm$0.14 \\
S08-3 & 4177 & 0.58 & 1.88 & $-$2.03$\pm$0.08 \\
S08-6 & 4317 & 0.74 & 1.85 & $-$1.60$\pm$0.14 \\
S08-38 & 4513 & 1.02 & 1.80 & $-$2.13$\pm$0.15 \\
S08-59 & 5211 & 1.73 & 1.65 & $-$1.56$\pm$0.11 \\
S08-71 & 4884 & 1.72 & 1.66 & $-$2.90$\pm$0.12 \\
S08-75 & 4810 & 1.76 & 1.65 & $-$2.32$\pm$0.15 \\
S08-98 & 4893 & 1.98 & 1.60 & $-$1.97$\pm$0.14 \\
S08-113 & 4972 & 2.19 & 1.56 & $-$2.00$\pm$0.16 \\
S08-131 & 4666 & 1.57 & 1.69 & $-$2.08$\pm$0.15 \\
S08-151 & 4849 & 2.03 & 1.59 & $-$1.42$\pm$0.14 \\
S08-183 & 4962 & 1.68 & 1.66 & $-$1.67$\pm$0.13 \\
S08-184 & 4891 & 1.65 & 1.67 & $-$2.49$\pm$0.12 \\
S08-199 & 4975 & 1.92 & 1.62 & $-$1.99$\pm$0.14 \\
S08-202 & 4867 & 1.89 & 1.62 & $-$1.74$\pm$0.17 \\
S08-203 & 4847 & 1.90 & 1.62 & $-$2.54$\pm$0.13 \\
\hline
\end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|}
\hline
ID & T$_{eff}$ & $\log{g}$ & v$_{turb}$ & [Fe/H] \\
  & K & cm/s$^2$ & km/s & dex \\
\hline
S08-222 & 5009 & 2.17 & 1.57 & $-$1.78$\pm$0.14 \\
S08-225 & 4950 & 2.15 & 1.57 & $-$2.73$\pm$0.27 \\
S08-239 & 4546 & 1.34 & 1.73 & $-$1.89$\pm$0.17 \\
S08-241 & 4689 & 1.44 & 1.71 & $-$2.17$\pm$0.16 \\
S08-242 & 4657 & 1.44 & 1.71 & $-$1.71$\pm$0.16 \\
S08-245 & 4803 & 1.56 & 1.69 & $-$2.58$\pm$0.11 \\
S08-246 & 4722 & 1.54 & 1.69 & $-$1.59$\pm$0.15 \\
S08-250 & 4761 & 1.62 & 1.68 & $-$1.96$\pm$0.15 \\
S08-252 & 4877 & 1.70 & 1.66 & $-$2.39$\pm$0.13 \\
S08-253 & 4854 & 1.69 & 1.66 & $-$2.13$\pm$0.13 \\
S08-257 & 4840 & 1.69 & 1.66 & $-$3.20$\pm$0.12 \\
S08-258 & 4852 & 1.72 & 1.66 & $-$2.06$\pm$0.13 \\
S08-259 & 4723 & 1.66 & 1.67 & $-$2.06$\pm$0.14 \\
S08-261 & 4987 & 1.79 & 1.64 & $-$2.75$\pm$0.12 \\
S08-264 & 4847 & 1.75 & 1.65 & $-$1.69$\pm$0.15 \\
S08-267 & 4987 & 1.80 & 1.64 & $-$2.32$\pm$0.12 \\
S08-274 & 4874 & 1.80 & 1.64 & $-$2.55$\pm$0.12 \\
S08-280 & 4883 & 1.87 & 1.63 & $-$1.65$\pm$0.14 \\
S08-282 & 5044 & 1.96 & 1.61 & $-$1.82$\pm$0.13 \\
S08-284 & 4892 & 1.91 & 1.62 & $-$1.64$\pm$0.14 \\
S08-289 & 4944 & 1.98 & 1.60 & $-$1.95$\pm$0.14 \\
S08-291 & 4956 & 1.99 & 1.60 & $-$2.25$\pm$0.13 \\
S08-292 & 4883 & 1.98 & 1.60 & $-$2.70$\pm$0.15 \\
S08-295 & 5114 & 2.07 & 1.59 & $-$2.80$\pm$0.12 \\
S08-298 & 4852 & 1.96 & 1.61 & $-$1.87$\pm$0.14 \\
S08-303 & 4885 & 1.99 & 1.60 & $-$1.86$\pm$0.15 \\
S08-307 & 4930 & 2.03 & 1.59 & $-$2.47$\pm$0.13 \\
S08-309 & 5006 & 2.06 & 1.59 & $-$2.19$\pm$0.14 \\
S08-316 & 4886 & 2.04 & 1.59 & $-$2.39$\pm$0.15 \\
S08-317 & 5010 & 2.10 & 1.58 & $-$2.38$\pm$0.13 \\
S08-323 & 4944 & 2.09 & 1.58 & $-$2.23$\pm$0.13 \\
S08-331 & 4904 & 2.12 & 1.58 & $-$2.34$\pm$0.14 \\
S08-332 & 4925 & 2.14 & 1.57 & $-$2.89$\pm$0.15 \\
S08-336 & 4726 & 2.05 & 1.59 & $-$3.11$\pm$0.16 \\
S08-339 & 4349 & 2.10 & 1.58 & $-$2.92$\pm$0.18 \\
S08-341 & 5024 & 2.22 & 1.56 & $-$1.86$\pm$0.15 \\
S11-97 & 4573 & 1.15 & 1.77 & $-$2.92$\pm$0.15 \\
S11-100 & 4608 & 1.26 & 1.75 & $-$1.92$\pm$0.16 \\
S11-113 & 4722 & 1.56 & 1.69 & $-$1.73$\pm$0.16 \\
S11-127 & 4873 & 1.82 & 1.64 & $-$2.05$\pm$0.14 \\
S11-137 & 4687 & 1.83 & 1.63 & $-$1.97$\pm$0.16 \\
S11-139 & 5012 & 2.02 & 1.60 & $-$1.47$\pm$0.13 \\
S11-141 & 4983 & 2.01 & 1.60 & $-$3.78$\pm$0.30 \\
\hline
\end{tabular}
\begin{tabular}{rcrrrrrrrrrrrrrr}
    ID  &         &   [\ion{Fe}{I}/H] & [\ion{Fe}{II}/H] & [Mg/Fe]& [Ca/Fe]  & [Sc/Fe]& [\ion{Ti}{I}/Fe]& [\ion{Ti}{II}/Fe] & [Cr/Fe]  & [Mn/Fe] & [Co/Fe] & [Ni/Fe] & [Ba/Fe]  & [Eu/Fe] \\
    \hline

   S05-5 &         & $-$2.01           & $-$1.90          &   0.33 &  0.10   &   0.11 &  $-$0.13        &  0.09             &  $-$0.23 & $-$0.36 & $-$0.06 & $-$0.01 &  $-$0.07 &    \\
         & Err     &  0.04             &  0.05            &   0.13 &  0.06   &   0.08 &  0.07           &  0.07             &  0.09    &  0.09   &   0.13  &  0.15   &   0.08   &     \\
\hline
S08-229 &          & $-$1.50           & $-$1.38         &  $-$0.41 & $-$0.14 & $-$0.70& $-$0.21         & $-$0.08           & $-$0.08 &           & $-$0.07 & $-$ 0.06 &   0.72 &    0.53 \\
        & Err      &  0.08             &  0.08           &   0.17   &  0.12   &  0.18  &  0.17           &  0.15             &  0.17   &           &  0.22   &  0.25    &   0.17 &    0.22 \\
  \end{tabular}
\begin{tabular}{l|rrr|rrr|}  
&\multicolumn{3}{c}{S05-5}&\multicolumn{3}{c}{S08-229}\\
\hline
EL &  $\Delta$\teff &  $\Delta$\logg  &  $\Delta$\vt   &  $\Delta$\teff &  $\Delta$\logg  &  $\Delta$\vt \\
& 150K & 0.3  &0.2km/s& 150K & 0.3  &0.2km/s\\
\hline
\ion{Ba}{II} & $-$0.16&   0.12&$-$0.07&$-$0.17&   0.09&$-$0.18\\
\ion{Ca}{I}  & $-$0.01&   0.00&   0.04&$-$0.08&$-$0.02&   0.06\\
\ion{Co}{I}  &    0.06&   0.01&   0.05&   0.01&   0.01&   0.06\\
\ion{Cr}{I}  &    0.13&   0.04&$-$0.09&   0.07&$-$0.04&$-$0.13\\
\ion{Cu}{I}  &    0.05&   0.01&   0.05&       &       &       \\
\ion{Eu}{II} &        &       &       &$-$0.24&   0.11&   0.07\\
\ion{Fe}{I}  &    0.20&   0.01&$-$0.07&   0.23&   0.02&$-$0.09\\
\ion{Fe}{II} & $-$0.09&   0.11&$-$0.04&$-$0.10&   0.13&$-$0.05\\
\ion{Mg}{I}  & $-$0.08&$-$0.03&   0.00&$-$0.10&$-$0.04&   0.06\\
\ion{Mn}{I}  &    0.09&   0.03&   0.04&$-$0.02&$-$0.02&   0.07\\
\ion{Na}{I}  &    0.09&   0.03&$-$0.05&       &       &       \\
\ion{Nd}{II} & $-$0.16&   0.10&   0.06&$-$0.20&   0.10&   0.05\\
\ion{Ni}{I}  &    0.01&   0.03&$-$0.14&   0.01&   0.00&$-$0.14\\
\ion{O}{I}   & $-$0.15&   0.12&   0.06&       &       &       \\
\ion{Si}{I}  &        &       &       &$-$0.19&   0.01&   0.09\\
\ion{Ti}{I}  &    0.15&   0.03&$-$0.01&   0.11&   0.02&   0.03\\
\ion{Ti}{II} & $-$0.22&   0.09&$-$0.00&$-$0.27&   0.09&   0.04\\
\ion{Y}{II}  & $-$0.20&   0.09&   0.02&$-$0.22&   0.09&$-$0.03\\
\ion{Zn}{I} & $-$0.25&   0.02&   0.02&$-$0.26&   0.04&   0.03\\
\end{tabular}
\begin{tabular}{|l|c|c|c|c||c|c|c|c|c|}
\hline
$\lambda$ & El & $\chi_{exc}$ & $\log{(gf)}$ & $C_6$ & $\lambda$ & El & $\chi_{exc}$ & $\log{(gf)}$ & $C_6$ \\
\AA &   & eV &  &  & \AA &   & eV &  &  \\
\hline
5528.410 & \ion{Mg}{I} & 4.350 & $-$0.360 & 1.63e-30 & 5336.770 & \ion{Ti}{II} & 1.580 & $-$1.700 & 0.00e+00 \\
5349.470 & \ion{Ca}{I} & 2.710 & $-$0.310 & 0.00e+00 & 5381.010 & \ion{Ti}{II} & 1.570 & $-$1.780 & 0.00e+00 \\
5581.970 & \ion{Ca}{I} & 2.520 & $-$0.710 & 0.00e+00 & 5418.770 & \ion{Ti}{II} & 1.580 & $-$2.110 & 0.00e+00 \\
5588.750 & \ion{Ca}{I} & 2.520 & 0.210 & 0.00e+00 & 6559.590 & \ion{Ti}{II} & 2.050 & $-$2.020 & 0.00e+00 \\
5590.110 & \ion{Ca}{I} & 2.520 & $-$0.710 & 0.00e+00 & 5345.800 & \ion{Cr}{I} & 1.000 & $-$0.980 & 0.00e+00 \\
5601.280 & \ion{Ca}{I} & 2.520 & $-$0.690 & 0.00e+00 & 5409.800 & \ion{Cr}{I} & 1.030 & $-$0.720 & 3.92e-32 \\
6161.300 & \ion{Ca}{I} & 2.520 & $-$1.270 & 5.98e-31 & 6330.090 & \ion{Cr}{I} & 0.940 & $-$2.920 & 3.33e-32 \\
6162.170 & \ion{Ca}{I} & 1.900 & $-$0.090 & 0.00e+00 & 5407.420 & \ion{Mn}{I} (equi) & 2.140 & $-$1.740 & 6.44e-32 \\
6166.440 & \ion{Ca}{I} & 2.520 & $-$1.140 & 5.95e-31 & 5407.325 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.139 & 6.44e-32 \\
6169.040 & \ion{Ca}{I} & 2.520 & $-$0.800 & 5.95e-31 & 5407.332 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.394 & 6.44e-32 \\
6169.560 & \ion{Ca}{I} & 2.520 & $-$0.480 & 5.98e-31 & 5407.333 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.394 & 6.44e-32 \\
6439.080 & \ion{Ca}{I} & 2.520 & 0.390 & 5.12e-32 & 5407.341 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.075 & 6.44e-32 \\
6455.600 & \ion{Ca}{I} & 2.520 & $-$1.290 & 5.09e-32 & 5407.353 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.196 & 6.44e-32 \\
6499.650 & \ion{Ca}{I} & 2.520 & $-$0.820 & 5.05e-32 & 5407.354 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.196 & 6.44e-32 \\
5526.790 & \ion{Sc}{II} (equi) & 1.770 & 0.030 & 0.00e+00 & 5407.366 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.900 & 6.44e-32 \\
5526.770 & \ion{\emph{Sc}}{II} & 1.768 & $-$2.665 & 0.00e+00 & 5407.382 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.131 & 6.44e-32 \\
5526.775 & \ion{\emph{Sc}}{II} & 1.768 & $-$2.262 & 0.00e+00 & 5407.384 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.131 & 6.44e-32 \\
5526.779 & \ion{\emph{Sc}}{II} & 1.768 & $-$2.050 & 0.00e+00 & 5407.400 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.708 & 6.44e-32 \\
5526.779 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.452 & 0.00e+00 & 5407.420 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.162 & 6.44e-32 \\
5526.783 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.940 & 0.00e+00 & 5407.422 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.162 & 6.44e-32 \\
5526.783 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.247 & 0.00e+00 & 5407.442 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.523 & 6.44e-32 \\
5526.786 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.181 & 0.00e+00 & 5407.468 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.344 & 6.44e-32 \\
5526.787 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.919 & 0.00e+00 & 5407.469 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.344 & 6.44e-32 \\
5526.788 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.185 & 0.00e+00 & 5407.494 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.352 & 6.44e-32 \\
5526.789 & \ion{\emph{Sc}}{II} & 1.768 & $-$0.523 & 0.00e+00 & 5420.360 & \ion{Mn}{I} (equi) & 2.140 & $-$1.460 & 6.40e-32 \\
5526.790 & \ion{\emph{Sc}}{II} & 1.768 & $-$2.028 & 0.00e+00 & 5420.256 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.018 & 6.40e-32 \\
5526.790 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.246 & 0.00e+00 & 5420.261 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.988 & 6.40e-32 \\
5526.791 & \ion{\emph{Sc}}{II} & 1.768 & $-$0.644 & 0.00e+00 & 5420.270 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.733 & 6.40e-32 \\
5526.792 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.368 & 0.00e+00 & 5420.272 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.766 & 6.40e-32 \\
5526.793 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.551 & 0.00e+00 & 5420.281 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.812 & 6.40e-32 \\
5526.793 & \ion{\emph{Sc}}{II} & 1.768 & $-$0.780 & 0.00e+00 & 5420.295 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.511 & 6.40e-32 \\
5526.794 & \ion{\emph{Sc}}{II} & 1.768 & $-$0.936 & 0.00e+00 & 5420.298 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.687 & 6.40e-32 \\
5526.795 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.697 & 0.00e+00 & 5420.311 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.745 & 6.40e-32 \\
5526.795 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.355 & 0.00e+00 & 5420.329 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.327 & 6.40e-32 \\
5526.795 & \ion{\emph{Sc}}{II} & 1.768 & $-$1.121 & 0.00e+00 & 5420.333 & \ion{\emph{Mn}}{I} & 2.14 & $-$3.812 & 6.40e-32 \\
6309.900 & \ion{Sc}{II} (equi) & 1.500 & $-$1.520 & 0.00e+00 & 5420.351 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.771 & 6.40e-32 \\
6309.906 & \ion{\emph{Sc}}{II} & 1.497 & $-$1.950 & 0.00e+00 & 5420.374 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.169 & 6.40e-32 \\
6309.924 & \ion{\emph{Sc}}{II} & 1.497 & $-$2.047 & 0.00e+00 & 5420.379 & \ion{\emph{Mn}}{I} & 2.14 & $-$4.164 & 6.40e-32 \\
6309.938 & \ion{\emph{Sc}}{II} & 1.497 & $-$2.172 & 0.00e+00 & 5420.402 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.947 & 6.40e-32 \\
6604.600 & \ion{Sc}{II} (equi) & 1.360 & $-$1.310 & 0.00e+00 & 5420.429 & \ion{\emph{Mn}}{I} & 2.14 & $-$2.029 & 6.40e-32 \\
6604.582 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.676 & 0.00e+00 & 5432.550 & \ion{Mn}{I} (equi) & 0.000 & $-$3.790 & 1.40e-32 \\
6604.590 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.518 & 0.00e+00 & 5432.506 & \ion{\emph{Mn}}{I} & 0.00 & $-$4.377 & 1.40e-32 \\
6604.594 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.106 & 0.00e+00 & 5432.510 & \ion{\emph{Mn}}{I} & 0.00 & $-$5.155 & 1.40e-32 \\
6604.596 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.529 & 0.00e+00 & 5432.535 & \ion{\emph{Mn}}{I} & 0.00 & $-$5.155 & 1.40e-32 \\
6604.599 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.504 & 0.00e+00 & 5432.538 & \ion{\emph{Mn}}{I} & 0.00 & $-$4.640 & 1.40e-32 \\
6604.602 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.702 & 0.00e+00 & 5432.541 & \ion{\emph{Mn}}{I} & 0.00 & $-$4.992 & 1.40e-32 \\
6604.604 & \ion{\emph{Sc}}{II} & 1.357 & $-$3.200 & 0.00e+00 & 5432.561 & \ion{\emph{Mn}}{I} & 0.00 & $-$4.992 & 1.40e-32 \\
6604.607 & \ion{\emph{Sc}}{II} & 1.357 & $-$4.626 & 0.00e+00 & 5432.564 & \ion{\emph{Mn}}{I} & 0.00 & $-$4.971 & 1.40e-32 \\
6604.609 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.878 & 0.00e+00 & 5432.566 & \ion{\emph{Mn}}{I} & 0.00 & $-$4.987 & 1.40e-32 \\
6604.611 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.676 & 0.00e+00 & 5432.580 & \ion{\emph{Mn}}{I} & 0.00 & $-$4.987 & 1.40e-32 \\
6604.613 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.518 & 0.00e+00 & 5432.583 & \ion{\emph{Mn}}{I} & 0.00 & $-$5.418 & 1.40e-32 \\
6604.615 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.702 & 0.00e+00 & 5432.584 & \ion{\emph{Mn}}{I} & 0.00 & $-$5.089 & 1.40e-32 \\
6604.615 & \ion{\emph{Sc}}{II} & 1.357 & $-$2.529 & 0.00e+00 & 5432.594 & \ion{\emph{Mn}}{I} & 0.00 & $-$5.089 & 1.40e-32 \\
5490.160 & \ion{Ti}{I} & 1.460 & $-$0.930 & 5.41e-32 & 5432.595 & \ion{\emph{Mn}}{I} & 0.00 & $-$6.117 & 1.40e-32 \\
6126.220 & \ion{Ti}{I} & 1.070 & $-$1.430 & 2.06e-32 & 5432.596 & \ion{\emph{Mn}}{I} & 0.00 & $-$5.351 & 1.40e-32 \\
6258.100 & \ion{Ti}{I} & 1.440 & $-$0.350 & 4.75e-32 & 5432.601 & \ion{\emph{Mn}}{I} & 0.00 & $-$5.351 & 1.40e-32 \\
6556.080 & \ion{Ti}{I} & 1.460 & $-$1.070 & 2.74e-32 & 5516.770 & \ion{Mn}{I} (equi) & 2.180 & $-$1.850 & 6.36e-32 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c||c|c|c|c|c|}
\hline
$\lambda$ & El & $\chi_{exc}$ & $\log{(gf)}$ & $C_6$ & $\lambda$ & El & $\chi_{exc}$ & $\log{(gf)}$ & $C_6$ \\
\AA &   & eV &  &  & \AA &   & eV &  &  \\
\hline
5516.699 & \ion{\emph{Mn}}{I} & 2.18 & $-$3.273 & 6.36e-32 & 6518.370 & \ion{Fe}{I} & 2.830 & $-$2.460 & 4.14e-32 \\
5516.709 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.905 & 6.36e-32 & 6581.220 & \ion{Fe}{I} & 1.480 & $-$4.680 & 2.06e-32 \\
5516.718 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.905 & 6.36e-32 & 6609.120 & \ion{Fe}{I} & 2.560 & $-$2.660 & 4.11e-32 \\
5516.728 & \ion{\emph{Mn}}{I} & 2.18 & $-$4.482 & 6.36e-32 & 5483.340 & \ion{Co}{I} (equi) & 1.710 & $-$1.490 & 2.89e-32 \\
5516.743 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.773 & 6.36e-32 & 5483.309 & \ion{\emph{Co}}{I} & 1.711 & $-$2.120 & 2.89e-32 \\
5516.757 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.773 & 6.36e-32 & 5483.334 & \ion{\emph{Co}}{I} & 1.711 & $-$2.261 & 2.89e-32 \\
5516.771 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.947 & 6.36e-32 & 5483.344 & \ion{\emph{Co}}{I} & 1.711 & $-$2.961 & 2.89e-32 \\
5516.790 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.875 & 6.36e-32 & 5483.354 & \ion{\emph{Co}}{I} & 1.711 & $-$2.425 & 2.89e-32 \\
5516.809 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.875 & 6.36e-32 & 5483.363 & \ion{\emph{Co}}{I} & 1.711 & $-$2.764 & 2.89e-32 \\
5516.828 & \ion{\emph{Mn}}{I} & 2.18 & $-$2.398 & 6.36e-32 & 5483.370 & \ion{\emph{Co}}{I} & 1.711 & $-$2.623 & 2.89e-32 \\
5339.930 & \ion{Fe}{I} & 3.270 & $-$0.680 & 3.79e-31 & 5483.372 & \ion{\emph{Co}}{I} & 1.711 & $-$4.074 & 2.89e-32 \\
5367.480 & \ion{Fe}{I} & 4.420 & 0.550 & 5.89e-31 & 5483.378 & \ion{\emph{Co}}{I} & 1.711 & $-$2.710 & 2.89e-32 \\
5371.500 & \ion{Fe}{I} & 0.960 & $-$1.640 & 1.80e-32 & 5483.383 & \ion{\emph{Co}}{I} & 1.711 & $-$2.878 & 2.89e-32 \\
5383.370 & \ion{Fe}{I} & 4.310 & 0.500 & 4.04e-31 & 5483.387 & \ion{\emph{Co}}{I} & 1.711 & $-$3.664 & 2.89e-32 \\
5389.480 & \ion{Fe}{I} & 4.420 & $-$0.400 & 5.69e-31 & 5483.389 & \ion{\emph{Co}}{I} & 1.711 & $-$2.732 & 2.89e-32 \\
5393.170 & \ion{Fe}{I} & 3.240 & $-$0.920 & 3.52e-31 & 5483.393 & \ion{\emph{Co}}{I} & 1.711 & $-$3.266 & 2.89e-32 \\
5397.140 & \ion{Fe}{I} & 0.910 & $-$1.990 & 1.75e-32 & 5483.397 & \ion{\emph{Co}}{I} & 1.711 & $-$2.822 & 2.89e-32 \\
5400.510 & \ion{Fe}{I} & 4.370 & $-$0.150 & 4.84e-31 & 5483.397 & \ion{\emph{Co}}{I} & 1.711 & $-$3.442 & 2.89e-32 \\
5405.790 & \ion{Fe}{I} & 0.990 & $-$1.850 & 1.82e-32 & 5483.402 & \ion{\emph{Co}}{I} & 1.711 & $-$3.011 & 2.89e-32 \\
5415.190 & \ion{Fe}{I} & 4.390 & 0.510 & 4.99e-31 & 5483.403 & \ion{\emph{Co}}{I} & 1.711 & $-$3.317 & 2.89e-32 \\
5424.070 & \ion{Fe}{I} & 4.320 & 0.520 & 3.91e-31 & 5483.407 & \ion{\emph{Co}}{I} & 1.711 & $-$3.296 & 2.89e-32 \\
5429.700 & \ion{Fe}{I} & 0.960 & $-$1.880 & 0.00e+00 & 5483.407 & \ion{\emph{Co}}{I} & 1.711 & $-$3.266 & 2.89e-32 \\
5434.520 & \ion{Fe}{I} & 1.010 & $-$2.120 & 0.00e+00 & 5476.920 & \ion{Ni}{I} & 1.830 & $-$0.890 & 0.00e+00 \\
5446.920 & \ion{Fe}{I} & 0.990 & $-$1.910 & 0.00e+00 & 6128.970 & \ion{Ni}{I} & 1.680 & $-$3.390 & 0.00e+00 \\
5497.520 & \ion{Fe}{I} & 1.010 & $-$2.850 & 0.00e+00 & 6176.820 & \ion{Ni}{I} & 4.090 & $-$0.430 & 3.92e-31 \\
5501.480 & \ion{Fe}{I} & 0.960 & $-$3.050 & 1.76e-32 & 6327.600 & \ion{Ni}{I} & 1.680 & $-$3.090 & 0.00e+00 \\
5506.790 & \ion{Fe}{I} & 0.990 & $-$2.790 & 1.80e-32 & 6482.800 & \ion{Ni}{I} & 1.940 & $-$2.850 & 0.00e+00 \\
5569.620 & \ion{Fe}{I} & 3.420 & $-$0.540 & 0.00e+00 & 6586.320 & \ion{Ni}{I} & 1.950 & $-$2.790 & 0.00e+00 \\
5576.090 & \ion{Fe}{I} & 3.430 & $-$1.000 & 0.00e+00 & 6141.730 & \ion{Ba}{II} (equi) & 0.700 & $-$0.080 & 0.00e+00 \\
5586.760 & \ion{Fe}{I} & 3.370 & $-$0.140 & 0.00e+00 & 6141.695 & \ion{\emph{Ba}}{II} & 0.704 & $-$3.631 & 0.00e+00 \\
6151.620 & \ion{Fe}{I} & 2.180 & $-$3.370 & 2.55e-32 & 6141.695 & \ion{\emph{Ba}}{II} & 0.704 & $-$3.397 & 0.00e+00 \\
6157.750 & \ion{Fe}{I} & 4.070 & $-$1.260 & 0.00e+00 & 6141.697 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.485 & 0.00e+00 \\
6173.340 & \ion{Fe}{I} & 2.220 & $-$2.850 & 2.65e-32 & 6141.697 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.251 & 0.00e+00 \\
6180.200 & \ion{Fe}{I} & 2.730 & $-$2.780 & 0.00e+00 & 6141.698 & \ion{\emph{Ba}}{II} & 0.704 & $-$3.455 & 0.00e+00 \\
6187.990 & \ion{Fe}{I} & 3.940 & $-$1.580 & 4.90e-31 & 6141.698 & \ion{\emph{Ba}}{II} & 0.704 & $-$3.221 & 0.00e+00 \\
6200.310 & \ion{Fe}{I} & 2.610 & $-$2.440 & 0.00e+00 & 6141.699 & \ion{\emph{Ba}}{II} & 0.704 & $-$1.676 & 0.00e+00 \\
6213.430 & \ion{Fe}{I} & 2.220 & $-$2.660 & 2.62e-32 & 6141.699 & \ion{\emph{Ba}}{II} & 0.704 & $-$1.443 & 0.00e+00 \\
6219.290 & \ion{Fe}{I} & 2.200 & $-$2.440 & 2.58e-32 & 6141.699 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.388 & 0.00e+00 \\
6229.230 & \ion{Fe}{I} & 2.840 & $-$2.900 & 4.58e-32 & 6141.699 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.154 & 0.00e+00 \\
6230.740 & \ion{Fe}{I} & 2.560 & $-$1.280 & 4.39e-32 & 6141.700 & \ion{\emph{Ba}}{II} & 0.704 & $-$1.690 & 0.00e+00 \\
6240.660 & \ion{Fe}{I} & 2.220 & $-$3.230 & 3.14e-32 & 6141.700 & \ion{\emph{Ba}}{II} & 0.704 & $-$0.214 & 0.00e+00 \\
6252.570 & \ion{Fe}{I} & 2.400 & $-$1.760 & 3.84e-32 & 6141.700 & \ion{\emph{Ba}}{II} & 0.704 & $-$1.172 & 0.00e+00 \\
6265.130 & \ion{Fe}{I} & 2.180 & $-$2.550 & 0.00e+00 & 6141.701 & \ion{\emph{Ba}}{II} & 0.704 & $-$1.882 & 0.00e+00 \\
6297.800 & \ion{Fe}{I} & 2.220 & $-$2.740 & 2.58e-32 & 6141.701 & \ion{\emph{Ba}}{II} & 0.704 & $-$1.649 & 0.00e+00 \\
6301.500 & \ion{Fe}{I} & 3.650 & $-$0.720 & 0.00e+00 & 6141.701 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.500 & 0.00e+00 \\
6302.490 & \ion{Fe}{I} & 3.690 & $-$1.150 & 0.00e+00 & 6141.701 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.267 & 0.00e+00 \\
6311.510 & \ion{Fe}{I} & 2.830 & $-$3.220 & 4.39e-32 & 6141.702 & \ion{\emph{Ba}}{II} & 0.704 & $-$1.899 & 0.00e+00 \\
6322.690 & \ion{Fe}{I} & 2.590 & $-$2.430 & 0.00e+00 & 6141.702 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.455 & 0.00e+00 \\
6335.330 & \ion{Fe}{I} & 2.200 & $-$2.230 & 0.00e+00 & 6141.702 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.133 & 0.00e+00 \\
6344.150 & \ion{Fe}{I} & 2.430 & $-$2.920 & 0.00e+00 & 6141.703 & \ion{\emph{Ba}}{II} & 0.704 & $-$2.221 & 0.00e+00 \\
6355.040 & \ion{Fe}{I} & 2.840 & $-$2.290 & 4.39e-32 & 6496.910 & \ion{Ba}{II} (equi) & 0.600 & $-$0.380 & 0.00e+00 \\
6408.030 & \ion{Fe}{I} & 3.690 & $-$1.000 & 0.00e+00 & 6496.900 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.000 & 0.00e+00 \\
6419.960 & \ion{Fe}{I} & 4.730 & $-$0.240 & 4.66e-31 & 6496.906 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.764 & 0.00e+00 \\
6421.360 & \ion{Fe}{I} & 2.280 & $-$2.010 & 3.86e-32 & 6496.907 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.367 & 0.00e+00 \\
6430.860 & \ion{Fe}{I} & 2.180 & $-$1.950 & 2.42e-32 & 6496.889 & \ion{\emph{Ba}}{II} & 0.604 & $-$3.066 & 0.00e+00 \\
6494.980 & \ion{Fe}{I} & 2.400 & $-$1.270 & 0.00e+00 & 6496.910 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.367 & 0.00e+00 \\
6498.940 & \ion{Fe}{I} & 0.960 & $-$4.690 & 1.53e-32 & 6496.892 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.367 & 0.00e+00 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\hline
$\lambda$ & El & $\chi_{exc}$ & $\log{(gf)}$ & $C_6$ \\
\AA &   & eV &  &  \\
\hline
6496.896 & \ion{\emph{Ba}}{II} & 0.604 & $-$1.919 & 0.00e+00 \\
6496.900 & \ion{\emph{Ba}}{II} & 0.604 & $-$1.482 & 0.00e+00 \\
6496.906 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.531 & 0.00e+00 \\
6496.908 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.133 & 0.00e+00 \\
6496.888 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.832 & 0.00e+00 \\
6496.912 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.133 & 0.00e+00 \\
6496.891 & \ion{\emph{Ba}}{II} & 0.604 & $-$2.133 & 0.00e+00 \\
6496.896 & \ion{\emph{Ba}}{II} & 0.604 & $-$1.686 & 0.00e+00 \\
6496.900 & \ion{\emph{Ba}}{II} & 0.604 & $-$0.524 & 0.00e+00 \\
6645.130 & \ion{Eu}{II} (equi) & 1.370 & 0.120 & 0.00e+00 \\
6645.071 & \ion{\emph{Eu}}{II}& 1.379 & $-$0.838 & 0.00e+00 \\
6645.072 & \ion{\emph{Eu}}{II}& 1.379 & $-$2.105 & 0.00e+00 \\
6645.074 & \ion{\emph{Eu}}{II}& 1.379 & $-$0.799 & 0.00e+00 \\
6645.074 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.749 & 0.00e+00 \\
6645.078 & \ion{\emph{Eu}}{II}& 1.379 & $-$2.144 & 0.00e+00 \\
6645.085 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.788 & 0.00e+00 \\
6645.087 & \ion{\emph{Eu}}{II}& 1.379 & $-$0.875 & 0.00e+00 \\
6645.089 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.910 & 0.00e+00 \\
6645.094 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.431 & 0.00e+00 \\
6645.096 & \ion{\emph{Eu}}{II}& 1.379 & $-$0.954 & 0.00e+00 \\
6645.097 & \ion{\emph{Eu}}{II}& 1.379 & $-$0.914 & 0.00e+00 \\
6645.101 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.865 & 0.00e+00 \\
6645.104 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.949 & 0.00e+00 \\
6645.104 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.036 & 0.00e+00 \\
6645.107 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.359 & 0.00e+00 \\
6645.109 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.121 & 0.00e+00 \\
6645.110 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.917 & 0.00e+00 \\
6645.112 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.470 & 0.00e+00 \\
6645.113 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.203 & 0.00e+00 \\
6645.116 & \ion{\emph{Eu}}{II}& 1.379 & $-$2.112 & 0.00e+00 \\
6645.116 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.527 & 0.00e+00 \\
6645.118 & \ion{\emph{Eu}}{II}& 1.379 & $-$0.993 & 0.00e+00 \\
6645.126 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.904 & 0.00e+00 \\
6645.133 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.398 & 0.00e+00 \\
6645.137 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.075 & 0.00e+00 \\
6645.144 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.956 & 0.00e+00 \\
6645.150 & \ion{\emph{Eu}}{II}& 1.379 & $-$3.566 & 0.00e+00 \\
6645.152 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.160 & 0.00e+00 \\
6645.158 & \ion{\emph{Eu}}{II}& 1.379 & $-$2.151 & 0.00e+00 \\
6645.163 & \ion{\emph{Eu}}{II}& 1.379 & $-$1.242 & 0.00e+00 \\
\hline
\end{tabular}
\end{table*}

%\input{Paper_Table_4A_tex.tex}
%\begin{longtab}
{\small
\begin{longtable}{|l|l|l|l|l|}
\caption[{Abundances for Fe, Mg, Ca and Sc.}]{\label{Abundances_A} Atomic abundances for Fe, Mg, Ca and Sc. The  solar abundances are from \citet{GrevesseSauval1998}. The number of lines used to determined each abundance is indicated in brackets. The asterisks indicate stars with spectra at signal-to-noise $\leq$ 10.}\\
\hline
ID & [Fe/H] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Mg/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ & [Ca/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Sc/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) \\
\hline
$\log{\epsilon(X)_{\odot}}$ & 7.50 & 7.58 & 6.36 & 3.17 \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline
ID & [Fe/H] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Mg/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ & [Ca/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Sc/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) \\
\hline
$\log{\epsilon(X)_{\odot}}$ & 7.50 & 7.58 & 6.36 & 3.17 \\
\hline
\endhead
\hline
\endfoot
\hline
S05-10 & $-$2.11 $\ \ $ $\pm$ 0.14  $\pm$ 0.01  (50) & +0.46 $\ \ $ $\pm$ 0.15  $\pm$ 0.04 & +0.16 $\ \ $ $\pm$ 0.17  $\pm$ 0.01  (12) & +0.14 $\ \ $ $\pm$ 0.15  $\pm$ 0.03  (3) \\
S05-47 & $-$1.64 $\ \ $ $\pm$ 0.16  $\pm$ 0.01  (50) & $-$0.68 $\ \ $ $\pm$ 0.17  $\pm$ 0.09 & +0.14 $\ \ $ $\pm$ 0.18  $\pm$ 0.03  (11) &    \\
S05-60 & $-$1.98 $\ \ $ $\pm$ 0.14  $\pm$ 0.03  (50) & +0.10 $\ \ $ $\pm$ 0.15  $\pm$ 0.15 & +0.16 $\ \ $ $\pm$ 0.16  $\pm$ 0.06  (7) &    \\
S05-67 & $-$1.81 $\ \ $ $\pm$ 0.15  $\pm$ 0.02  (50) & $-$0.24 $\ \ $ $\pm$ 0.16  $\pm$ 0.10 & +0.02 $\ \ $ $\pm$ 0.17  $\pm$ 0.04  (11) &    \\
S05-70 & $-$2.24 $\ \ $ $\pm$ 0.12  $\pm$ 0.05  (30) &    &    &    \\
S05-78 & $-$2.57 $\ \ $ $\pm$ 0.10  $\pm$ 0.17  (30) &    &    &    \\
S05-84* & $-$1.96 $\ \ $ $\pm$ 0.12  $\pm$ 0.06  (50) & +0.50 $\ \ $ $\pm$ 0.13  $\pm$ 0.23 & +0.27 $\ \ $ $\pm$ 0.14  $\pm$ 0.15  (5) &    \\
S05-86 & $-$1.71 $\ \ $ $\pm$ 0.14  $\pm$ 0.03  (50) & $-$0.47 $\ \ $ $\pm$ 0.16  $\pm$ 0.16 & $-$0.18 $\ \ $ $\pm$ 0.17  $\pm$ 0.06  (8) &    \\
S05-93 & $-$1.70 $\ \ $ $\pm$ 0.13  $\pm$ 0.03  (50) & $-$0.21 $\ \ $ $\pm$ 0.15  $\pm$ 0.18 &    &    \\
S05-94 & $-$3.13 $\ \ $ $\pm$ 0.14  $\pm$ 0.08  (50) & +0.60 $\ \ $ $\pm$ 0.15  $\pm$ 0.21 &    &    \\
S05-95* & $-$2.48 $\ \ $ $\pm$ 0.12  $\pm$ 0.09  (50) & +1.57 $\ \ $ $\pm$ 0.14  $\pm$ 0.29 & +0.24 $\ \ $ $\pm$ 0.14  $\pm$ 0.28  (3) &    \\
S05-98 & $-$1.16 $\ \ $ $\pm$ 0.14  $\pm$ 0.04  (50) &    &    &    \\
S05-101* & $-$2.93 $\ \ $ $\pm$ 0.11  $\pm$ 0.12  (50) &    & +1.00 $\ \ $ $\pm$ 0.15  $\pm$ 0.29  (3) &    \\
S05-104 & $-$2.75 $\ \ $ $\pm$ 0.10  $\pm$ 0.11  (50) &    &    &    \\
S05-111 & $-$1.64 $\ \ $ $\pm$ 0.13  $\pm$ 0.04  (50) &    &    &    \\
S05-112* & $-$3.07 $\ \ $ $\pm$ 0.11  $\pm$ 0.11  (50) &    & +1.20 $\ \ $ $\pm$ 0.13  $\pm$ 0.24  (4) &    \\
S05-115 & $-$2.52 $\ \ $ $\pm$ 0.12  $\pm$ 0.07  (50) & +0.34 $\ \ $ $\pm$ 0.13  $\pm$ 0.31 &    &    \\
S05-123* & $-$2.06 $\ \ $ $\pm$ 0.12  $\pm$ 0.08  (50) &    &    &    \\
S05-132* & $-$3.79 $\ \ $ $\pm$ 0.10  $\pm$ 0.18  (30) &    & +1.50 $\ \ $ $\pm$ 0.13  $\pm$ 0.23  (4) &    \\
S05-133* & $-$2.30 $\ \ $ $\pm$ 0.10  $\pm$ 0.11  (50) &    &    &    \\
S05-168* & $-$3.18 $\ \ $ $\pm$ 0.14  $\pm$ 0.07  (50) &    & +1.86 $\ \ $ $\pm$ 0.16  $\pm$ 0.13  (5) &    \\
S07-16 & $-$2.33 $\ \ $ $\pm$ 0.14  $\pm$ 0.01  (29) & +0.22 $\ \ $ $\pm$ 0.15  $\pm$ 0.03 & +0.38 $\ \ $ $\pm$ 0.16  $\pm$ 0.02  (7) &    \\
S07-69 & $-$2.06 $\ \ $ $\pm$ 0.15  $\pm$ 0.01  (50) & $-$0.00 $\ \ $ $\pm$ 0.16  $\pm$ 0.08 & +0.21 $\ \ $ $\pm$ 0.17  $\pm$ 0.04  (5) & $-$0.28 $\ \ $ $\pm$ 0.16  $\pm$ 0.06  (2) \\
S07-76 & $-$2.74 $\ \ $ $\pm$ 0.10  $\pm$ 0.05  (50) & $-$0.07 $\ \ $ $\pm$ 0.12  $\pm$ 0.14 &    &    \\
S07-79 & $-$2.15 $\ \ $ $\pm$ 0.13  $\pm$ 0.03  (50) & $-$0.28 $\ \ $ $\pm$ 0.14  $\pm$ 0.16 & $-$0.10 $\ \ $ $\pm$ 0.15  $\pm$ 0.07  (8) &    \\
S07-81 & $-$2.60 $\ \ $ $\pm$ 0.10  $\pm$ 0.08  (9) &    & +0.42 $\ \ $ $\pm$ 0.13  $\pm$ 0.12  (2) &    \\
S07-110* & $-$1.67 $\ \ $ $\pm$ 0.11  $\pm$ 0.10  (50) &    & $-$0.09 $\ \ $ $\pm$ 0.13  $\pm$ 0.21  (6) &    \\
S07-112* & $-$1.73 $\ \ $ $\pm$ 0.12  $\pm$ 0.04  (50) & +0.05 $\ \ $ $\pm$ 0.13  $\pm$ 0.27 &    &    \\
S07-115* & $-$1.89 $\ \ $ $\pm$ 0.12  $\pm$ 0.07  (50) & $-$0.49 $\ \ $ $\pm$ 0.14  $\pm$ 0.31 & +0.31 $\ \ $ $\pm$ 0.15  $\pm$ 0.16  (7) &    \\
S08-3 & $-$2.03 $\ \ $ $\pm$ 0.07  $\pm$ 0.01  (50) & +0.41 $\ \ $ $\pm$ 0.09  $\pm$ 0.02 & +0.04 $\ \ $ $\pm$ 0.14  $\pm$ 0.01  (11) &    \\
S08-6 & $-$1.60 $\ \ $ $\pm$ 0.14  $\pm$ 0.01  (50) & $-$0.05 $\ \ $ $\pm$ 0.15  $\pm$ 0.03 & $-$0.09 $\ \ $ $\pm$ 0.17  $\pm$ 0.01  (12) & $-$0.32 $\ \ $ $\pm$ 0.15  $\pm$ 0.04  (1) \\
S08-38 & $-$2.13 $\ \ $ $\pm$ 0.14  $\pm$ 0.01  (50) & +0.29 $\ \ $ $\pm$ 0.16  $\pm$ 0.04 &    & $-$0.06 $\ \ $ $\pm$ 0.15  $\pm$ 0.04  (2) \\
S08-59 & $-$1.56 $\ \ $ $\pm$ 0.10  $\pm$ 0.01  (50) &    &    &    \\
S08-71 & $-$2.90 $\ \ $ $\pm$ 0.11  $\pm$ 0.04  (50) & +0.28 $\ \ $ $\pm$ 0.12  $\pm$ 0.09 &    &    \\
S08-75 & $-$2.32 $\ \ $ $\pm$ 0.14  $\pm$ 0.07  (9) &    &    &    \\
S08-98 & $-$1.97 $\ \ $ $\pm$ 0.13  $\pm$ 0.04  (50) &    & +0.02 $\ \ $ $\pm$ 0.16  $\pm$ 0.10  (5) &    \\
S08-113* & $-$2.00 $\ \ $ $\pm$ 0.13  $\pm$ 0.09  (50) & $-$0.24 $\ \ $ $\pm$ 0.15  $\pm$ 0.44 & +1.05 $\ \ $ $\pm$ 0.16  $\pm$ 0.17  (7) &    \\
S08-131 & $-$2.08 $\ \ $ $\pm$ 0.15  $\pm$ 0.02  (50) & +0.27 $\ \ $ $\pm$ 0.17  $\pm$ 0.12 & +0.22 $\ \ $ $\pm$ 0.17  $\pm$ 0.05  (11) & $-$0.32 $\ \ $ $\pm$ 0.16  $\pm$ 0.11  (2) \\
S08-151* & $-$1.42 $\ \ $ $\pm$ 0.14  $\pm$ 0.03  (50) & +0.17 $\ \ $ $\pm$ 0.15  $\pm$ 0.33 & +0.37 $\ \ $ $\pm$ 0.17  $\pm$ 0.19  (3) &    \\
S08-183 & $-$1.67 $\ \ $ $\pm$ 0.13  $\pm$ 0.03  (29) & $-$0.21 $\ \ $ $\pm$ 0.15  $\pm$ 0.13 & +0.08 $\ \ $ $\pm$ 0.15  $\pm$ 0.06  (5) &    \\
S08-184 & $-$2.49 $\ \ $ $\pm$ 0.12  $\pm$ 0.04  (50) & $-$0.38 $\ \ $ $\pm$ 0.13  $\pm$ 0.13 & +0.16 $\ \ $ $\pm$ 0.14  $\pm$ 0.08  (7) &    \\
S08-199 & $-$1.99 $\ \ $ $\pm$ 0.13  $\pm$ 0.04  (50) & +0.07 $\ \ $ $\pm$ 0.15  $\pm$ 0.17 &    &    \\
S08-202 & $-$1.74 $\ \ $ $\pm$ 0.14  $\pm$ 0.09  (9) &    &    &    \\
S08-203 & $-$2.54 $\ \ $ $\pm$ 0.11  $\pm$ 0.07  (50) & +0.54 $\ \ $ $\pm$ 0.13  $\pm$ 0.20 &    &    \\
S08-222 & $-$1.78 $\ \ $ $\pm$ 0.14  $\pm$ 0.05  (50) &    &    &    \\
S08-225* & $-$2.73 $\ \ $ $\pm$ 0.12  $\pm$ 0.24  (50) &    & +1.15 $\ \ $ $\pm$ 0.14  $\pm$ 0.31  (7) &    \\
S08-239 & $-$1.89 $\ \ $ $\pm$ 0.16  $\pm$ 0.06  (50) & $-$0.20 $\ \ $ $\pm$ 0.17  $\pm$ 0.08 & +0.08 $\ \ $ $\pm$ 0.18  $\pm$ 0.07  (11) & $-$0.38 $\ \ $ $\pm$ 0.17  $\pm$ 0.08  (2) \\
S08-241 & $-$2.17 $\ \ $ $\pm$ 0.15  $\pm$ 0.01  (50) & +0.11 $\ \ $ $\pm$ 0.17  $\pm$ 0.06 & +0.11 $\ \ $ $\pm$ 0.18  $\pm$ 0.03  (7) & $-$0.29 $\ \ $ $\pm$ 0.16  $\pm$ 0.06  (2) \\
S08-242 & $-$1.71 $\ \ $ $\pm$ 0.16  $\pm$ 0.01  (50) & +0.05 $\ \ $ $\pm$ 0.17  $\pm$ 0.07 & $-$0.01 $\ \ $ $\pm$ 0.18  $\pm$ 0.03  (10) & $-$0.22 $\ \ $ $\pm$ 0.17  $\pm$ 0.07  (2) \\
S08-245 & $-$2.58 $\ \ $ $\pm$ 0.10  $\pm$ 0.03  (50) & +0.08 $\ \ $ $\pm$ 0.12  $\pm$ 0.09 & +0.19 $\ \ $ $\pm$ 0.13  $\pm$ 0.06  (6) & $-$0.24 $\ \ $ $\pm$ 0.12  $\pm$ 0.10  (1) \\
S08-246 & $-$1.59 $\ \ $ $\pm$ 0.14  $\pm$ 0.02  (50) & $-$0.49 $\ \ $ $\pm$ 0.16  $\pm$ 0.10 & $-$0.23 $\ \ $ $\pm$ 0.17  $\pm$ 0.04  (12) &    \\
S08-250 & $-$1.96 $\ \ $ $\pm$ 0.15  $\pm$ 0.02  (50) & +0.06 $\ \ $ $\pm$ 0.16  $\pm$ 0.08 & +0.31 $\ \ $ $\pm$ 0.17  $\pm$ 0.04  (7) & +0.02 $\ \ $ $\pm$ 0.16  $\pm$ 0.09  (2) \\
S08-252 & $-$2.39 $\ \ $ $\pm$ 0.12  $\pm$ 0.02  (50) & +0.04 $\ \ $ $\pm$ 0.14  $\pm$ 0.09 & $-$0.00 $\ \ $ $\pm$ 0.15  $\pm$ 0.06  (4) &    \\
S08-253 & $-$2.13 $\ \ $ $\pm$ 0.13  $\pm$ 0.02  (50) & $-$0.20 $\ \ $ $\pm$ 0.15  $\pm$ 0.08 & $-$0.00 $\ \ $ $\pm$ 0.16  $\pm$ 0.05  (6) &    \\
S08-257 & $-$3.20 $\ \ $ $\pm$ 0.12  $\pm$ 0.04  (50) & +0.38 $\ \ $ $\pm$ 0.13  $\pm$ 0.09 & $-$0.08 $\ \ $ $\pm$ 0.13  $\pm$ 0.08  (5) &    \\
S08-258 & $-$2.06 $\ \ $ $\pm$ 0.13  $\pm$ 0.02  (50) & +0.49 $\ \ $ $\pm$ 0.15  $\pm$ 0.11 & +0.19 $\ \ $ $\pm$ 0.15  $\pm$ 0.05  (10) & $-$0.02 $\ \ $ $\pm$ 0.14  $\pm$ 0.10  (1) \\
S08-259 & $-$2.06 $\ \ $ $\pm$ 0.14  $\pm$ 0.02  (50) & +0.04 $\ \ $ $\pm$ 0.16  $\pm$ 0.13 & +0.24 $\ \ $ $\pm$ 0.16  $\pm$ 0.05  (10) & $-$0.25 $\ \ $ $\pm$ 0.15  $\pm$ 0.11  (2) \\
S08-261 & $-$2.75 $\ \ $ $\pm$ 0.10  $\pm$ 0.05  (30) &    & +0.14 $\ \ $ $\pm$ 0.13  $\pm$ 0.10  (3) &    \\
S08-264 & $-$1.69 $\ \ $ $\pm$ 0.14  $\pm$ 0.02  (50) &    &    &    \\
S08-267 & $-$2.32 $\ \ $ $\pm$ 0.11  $\pm$ 0.04  (30) &    & +0.12 $\ \ $ $\pm$ 0.14  $\pm$ 0.09  (3) &    \\
S08-274 & $-$2.55 $\ \ $ $\pm$ 0.11  $\pm$ 0.04  (20) & $-$0.11 $\ \ $ $\pm$ 0.12  $\pm$ 0.13 &    & $-$0.20 $\ \ $ $\pm$ 0.12  $\pm$ 0.14  (1) \\
S08-280 & $-$1.65 $\ \ $ $\pm$ 0.14  $\pm$ 0.02  (50) & $-$0.80 $\ \ $ $\pm$ 0.16  $\pm$ 0.16 & $-$0.23 $\ \ $ $\pm$ 0.16  $\pm$ 0.06  (6) &    \\
S08-282 & $-$1.82 $\ \ $ $\pm$ 0.12  $\pm$ 0.04  (50) & $-$0.73 $\ \ $ $\pm$ 0.13  $\pm$ 0.17 &    &    \\
S08-284 & $-$1.64 $\ \ $ $\pm$ 0.14  $\pm$ 0.04  (30) &    & $-$0.00 $\ \ $ $\pm$ 0.16  $\pm$ 0.08  (6) &    \\
S08-289 & $-$1.95 $\ \ $ $\pm$ 0.13  $\pm$ 0.04  (29) & +0.13 $\ \ $ $\pm$ 0.15  $\pm$ 0.16 & +0.21 $\ \ $ $\pm$ 0.15  $\pm$ 0.08  (5) & $-$0.10 $\ \ $ $\pm$ 0.14  $\pm$ 0.14  (1) \\
S08-291 & $-$2.25 $\ \ $ $\pm$ 0.12  $\pm$ 0.07  (50) & $-$0.03 $\ \ $ $\pm$ 0.13  $\pm$ 0.19 &    &    \\
S08-292* & $-$2.70 $\ \ $ $\pm$ 0.11  $\pm$ 0.10  (50) &    &    &    \\
S08-295 & $-$2.80 $\ \ $ $\pm$ 0.10  $\pm$ 0.07  (29) & $-$0.09 $\ \ $ $\pm$ 0.11  $\pm$ 0.16 &    &    \\
S08-298 & $-$1.87 $\ \ $ $\pm$ 0.14  $\pm$ 0.03  (50) & +0.13 $\ \ $ $\pm$ 0.15  $\pm$ 0.17 & +0.40 $\ \ $ $\pm$ 0.16  $\pm$ 0.08  (8) &    \\
S08-303 & $-$1.86 $\ \ $ $\pm$ 0.14  $\pm$ 0.05  (30) &    &    &    \\
S08-307 & $-$2.47 $\ \ $ $\pm$ 0.11  $\pm$ 0.08  (50) & +0.42 $\ \ $ $\pm$ 0.13  $\pm$ 0.19 &    &    \\
S08-309* & $-$2.19 $\ \ $ $\pm$ 0.12  $\pm$ 0.05  (30) &    &    &    \\
S08-316* & $-$2.39 $\ \ $ $\pm$ 0.10  $\pm$ 0.10  (50) &    &    &    \\
S08-317 & $-$2.38 $\ \ $ $\pm$ 0.12  $\pm$ 0.05  (30) &    &    &    \\
S08-323 & $-$2.23 $\ \ $ $\pm$ 0.12  $\pm$ 0.04  (50) & +0.23 $\ \ $ $\pm$ 0.14  $\pm$ 0.18 &    &    \\
S08-331* & $-$2.34 $\ \ $ $\pm$ 0.12  $\pm$ 0.06  (30) &    & +0.02 $\ \ $ $\pm$ 0.15  $\pm$ 0.15  (4) &    \\
S08-332* & $-$2.89 $\ \ $ $\pm$ 0.12  $\pm$ 0.10  (9) &    &    &    \\
S08-336* & $-$3.11 $\ \ $ $\pm$ 0.14  $\pm$ 0.07  (29) & +0.54 $\ \ $ $\pm$ 0.16  $\pm$ 0.23 & +0.67 $\ \ $ $\pm$ 0.17  $\pm$ 0.14  (4) &    \\
S08-339 & $-$2.92 $\ \ $ $\pm$ 0.17  $\pm$ 0.06  (50) & +0.47 $\ \ $ $\pm$ 0.18  $\pm$ 0.27 &    &    \\
S08-341* & $-$1.86 $\ \ $ $\pm$ 0.14  $\pm$ 0.06  (50) &    &    &    \\
S11-97 & $-$2.92 $\ \ $ $\pm$ 0.15  $\pm$ 0.03  (9) &    & $-$0.01 $\ \ $ $\pm$ 0.16  $\pm$ 0.06  (1) &    \\
S11-100 & $-$1.92 $\ \ $ $\pm$ 0.15  $\pm$ 0.01  (29) & +0.20 $\ \ $ $\pm$ 0.17  $\pm$ 0.05 & +0.14 $\ \ $ $\pm$ 0.18  $\pm$ 0.03  (7) & $-$0.31 $\ \ $ $\pm$ 0.17  $\pm$ 0.04  (2) \\
S11-113 & $-$1.73 $\ \ $ $\pm$ 0.16  $\pm$ 0.01  (50) & $-$0.02 $\ \ $ $\pm$ 0.17  $\pm$ 0.08 & $-$0.01 $\ \ $ $\pm$ 0.18  $\pm$ 0.03  (10) & $-$0.44 $\ \ $ $\pm$ 0.17  $\pm$ 0.07  (2) \\
S11-127* & $-$2.05 $\ \ $ $\pm$ 0.13  $\pm$ 0.05  (50) & +0.14 $\ \ $ $\pm$ 0.15  $\pm$ 0.23 & +0.06 $\ \ $ $\pm$ 0.16  $\pm$ 0.10  (10) &    \\
S11-137 & $-$1.97 $\ \ $ $\pm$ 0.15  $\pm$ 0.03  (50) & +0.50 $\ \ $ $\pm$ 0.17  $\pm$ 0.16 & +0.23 $\ \ $ $\pm$ 0.18  $\pm$ 0.07  (10) &    \\
S11-139 & $-$1.47 $\ \ $ $\pm$ 0.13  $\pm$ 0.03  (50) & $-$0.45 $\ \ $ $\pm$ 0.15  $\pm$ 0.15 & $-$0.03 $\ \ $ $\pm$ 0.15  $\pm$ 0.06  (9) &    \\
S11-141* & $-$3.78 $\ \ $ $\pm$ 0.14  $\pm$ 0.26  (9) &    & +2.44 $\ \ $ $\pm$ 0.17  $\pm$ 0.30  (2) &    \\
\end{longtable}}
%\end{longtab}

%\input{Pascale_Table_4B_tex.tex}
%\begin{longtab}
{\small
\begin{longtable}{|l|l|l|l|l|}
\caption[{Atomic abundances for \ion{Ti}{I}, \ion{Ti}{II}, Cr and Mn.}]{\label{Abundances_B} Atomic abundances for \ion{Ti}{I}, \ion{Ti}{II}, Cr and Mn. The  solar abundances are from \citet{GrevesseSauval1998}. The number of lines used is indicated in brackets.  The asterisks indicate stars with spectra at signal-to-noise $\leq$ 10.}\\
\hline
ID & [\ion{Ti}{I}/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [\ion{Ti}{II}/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Cr/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Mn/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) \\
\hline
$\log{\epsilon(X)_{\odot}}$ & 5.02 & 5.02 & 5.67 & 5.39 \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline
ID & [\ion{Ti}{I}/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [\ion{Ti}{II}/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Cr/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Mn/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) \\
\hline
$\log{\epsilon(X)_{\odot}}$ & 5.02 & 5.02 & 5.67 & 5.39 \\
\hline
\endhead
\hline
\endfoot
\hline
S05-10 &    &    & $-$0.28 $\ \ $ $\pm$ 0.24  $\pm$ 0.03  (2) & $-$0.74 $\ \ $ $\pm$ 0.26  $\pm$ 0.04  (1) \\
S05-47 & +0.11 $\ \ $ $\pm$ 0.21  $\pm$ 0.19  (1) & $-$0.16 $\ \ $ $\pm$ 0.17  $\pm$ 0.06  (4) & +0.01 $\ \ $ $\pm$ 0.25  $\pm$ 0.08  (2) &    \\
S05-60 &    & +0.32 $\ \ $ $\pm$ 0.15  $\pm$ 0.11  (4) & $-$0.33 $\ \ $ $\pm$ 0.19  $\pm$ 0.24  (3) &    \\
S05-67 &    & $-$0.31 $\ \ $ $\pm$ 0.16  $\pm$ 0.10  (2) & $-$0.13 $\ \ $ $\pm$ 0.22  $\pm$ 0.25  (1) &    \\
S05-70 &    &    &    &    \\
S05-78 &    &    &    &    \\
S05-84* &    & +0.33 $\ \ $ $\pm$ 0.13  $\pm$ 0.20  (2) &    &    \\
S05-86 &    & +0.26 $\ \ $ $\pm$ 0.16  $\pm$ 0.11  (2) & $-$0.12 $\ \ $ $\pm$ 0.25  $\pm$ 0.24  (3) &    \\
S05-93 &    & $-$0.17 $\ \ $ $\pm$ 0.14  $\pm$ 0.14  (3) & $-$0.15 $\ \ $ $\pm$ 0.26  $\pm$ 0.25  (2) &    \\
S05-94 &    &    &    &    \\
S05-95* &    & +1.10 $\ \ $ $\pm$ 0.13  $\pm$ 0.35  (2) &    &    \\
S05-98 &    &    &    &    \\
S05-101* &    &    &    &    \\
S05-104 &    &    &    &    \\
S05-111 &    &    &    &    \\
S05-112* &    & +0.96 $\ \ $ $\pm$ 0.13  $\pm$ 0.36  (2) &    &    \\
S05-115 &    &    &    &    \\
S05-123* &    &    &    &    \\
S05-132* &    &    &    &    \\
S05-133* &    &    &    &    \\
S05-168* &    & +0.35 $\ \ $ $\pm$ 0.15  $\pm$ 0.24  (3) &    &    \\
S07-16 &    & +0.22 $\ \ $ $\pm$ 0.15  $\pm$ 0.02  (3) & $-$0.21 $\ \ $ $\pm$ 0.22  $\pm$ 0.22  (2) &    \\
S07-69 &    & +0.16 $\ \ $ $\pm$ 0.16  $\pm$ 0.04  (4) & $-$0.18 $\ \ $ $\pm$ 0.21  $\pm$ 0.23  (1) &    \\
S07-76 &    &    &    &    \\
S07-79 &    & +0.24 $\ \ $ $\pm$ 0.14  $\pm$ 0.12  (3) &    &    \\
S07-81 &    &    &    &    \\
S07-110* &    & $-$0.44 $\ \ $ $\pm$ 0.12  $\pm$ 0.33  (2) &    &    \\
S07-112* &    &    &    &    \\
S07-115* &    & +0.75 $\ \ $ $\pm$ 0.14  $\pm$ 0.29  (2) &    &    \\
S08-3 & $-$0.37 $\ \ $ $\pm$ 0.19  $\pm$ 0.02  (2) & +0.24 $\ \ $ $\pm$ 0.08  $\pm$ 0.02  (3) & $-$0.12 $\ \ $ $\pm$ 0.22  $\pm$ 0.20  (1)   & $-$0.78 $\ \ $ $\pm$ 0.22  $\pm$ 0.02  (2) \\
S08-6 & $-$0.48 $\ \ $ $\pm$ 0.23  $\pm$ 0.02  (3) & $-$0.03 $\ \ $ $\pm$ 0.14  $\pm$ 0.02  (4) & $-$0.14 $\ \ $ $\pm$ 0.23  $\pm$ 0.22  (3)   & $-$0.37 $\ \ $ $\pm$ 0.20  $\pm$ 0.03  (2) \\
S08-38 & $-$0.09 $\ \ $ $\pm$ 0.20  $\pm$ 0.04  (1) & +0.31 $\ \ $ $\pm$ 0.15  $\pm$ 0.04  (3) &  $-$0.03 $\ \ $ $\pm$ 0.22  $\pm$ 0.20 (2)  & $-$0.39 $\ \ $ $\pm$ 0.25  $\pm$ 0.05  (2) \\
S08-59 &    &    &   $-$0.53 $\ \ $ $\pm$ 0.21  $\pm$ 0.11 (2)   &    \\
S08-71 &    &    &    &    \\
S08-75 &    &    &    &    \\
S08-98 &    & +0.34 $\ \ $ $\pm$ 0.14  $\pm$ 0.13  (2) &    &    \\
S08-113* &        & $-$0.17 $\ \ $ $\pm$ 0.21  $\pm$ 0.16  (2) &   &    \\
S08-131  &    &    &  $-$0.17 $\ \ $ $\pm$ 0.15  $\pm$ 0.16  (2)    &    \\
S08-151* &    &    &    &    \\
S08-183 &    & $-$0.02 $\ \ $ $\pm$ 0.14  $\pm$ 0.08  (3) & +0.11 $\ \ $ $\pm$ 0.22  $\pm$ 0.22  (2) &    \\
S08-184 &    & +0.12 $\ \ $ $\pm$ 0.13  $\pm$ 0.13  (2) &    &    \\
S08-199 &    & +0.10 $\ \ $ $\pm$ 0.14  $\pm$ 0.11  (4) &    &    \\
S08-202 &    &    &    &    \\
S08-203 &    & +0.45 $\ \ $ $\pm$ 0.13  $\pm$ 0.14  (3) &    &    \\
S08-222 &    &    &    &    \\
S08-225* &    & +0.86 $\ \ $ $\pm$ 0.13  $\pm$ 0.41  (3) &    &    \\
S08-239 &    & +0.12 $\ \ $ $\pm$ 0.17  $\pm$ 0.07  (3) &    &    \\
S08-241 &    & +0.31 $\ \ $ $\pm$ 0.16  $\pm$ 0.07  (2) &    &    \\
S08-242 &    & +0.04 $\ \ $ $\pm$ 0.17  $\pm$ 0.03  (3) & $-$0.05 $\ \ $ $\pm$ 0.21  $\pm$ 0.25  (3)   &    \\
S08-245 &    & +0.40 $\ \ $ $\pm$ 0.12  $\pm$ 0.11  (2) & $-$0.26 $\ \ $ $\pm$ 0.19  $\pm$ 0.12  (3)    &    \\
S08-246 &    & $-$0.04 $\ \ $ $\pm$ 0.16  $\pm$ 0.07  (3) &    &    \\
S08-250 &    & +0.05 $\ \ $ $\pm$ 0.16  $\pm$ 0.06  (3) & +0.16 $\ \ $ $\pm$ 0.23  $\pm$ 0.20  (1)    &    \\
S08-252 &    & +0.32 $\ \ $ $\pm$ 0.14  $\pm$ 0.10  (2) &    &    \\
S08-253 &    & $-$0.10 $\ \ $ $\pm$ 0.14  $\pm$ 0.06  (3) &    &    \\
S08-257 &    &    &    &    \\
S08-258 &    & +0.48 $\ \ $ $\pm$ 0.14  $\pm$ 0.07  (4) &    &    \\
S08-259 &    & +0.09 $\ \ $ $\pm$ 0.15  $\pm$ 0.13  (2) &    &    \\
S08-261 &    &    &    &    \\
S08-264 &    &    &  $-$0.17 $\ \ $ $\pm$ 0.23  $\pm$ 0.25  (2)   &    \\
S08-267 &    &    &    &    \\
S08-274 &    & +0.51 $\ \ $ $\pm$ 0.12  $\pm$ 0.13  (2) &    &    \\
S08-280     &    &  $-$0.03 $\ \ $ $\pm$ 0.23  $\pm$ 0.25  (3)  &    \\
S08-282 &    &    &    &    \\
S08-284 &    & +0.30 $\ \ $ $\pm$ 0.14  $\pm$ 0.15  (1) &    &    \\
S08-289 &    & +0.50 $\ \ $ $\pm$ 0.14  $\pm$ 0.10  (3) & $-$0.25 $\ \ $ $\pm$ 0.25  $\pm$ 0.22  (2) &    \\
S08-291 &    & +0.42 $\ \ $ $\pm$ 0.13  $\pm$ 0.15  (4) &    &    \\
S08-292* &    &    &    &    \\
S08-295 &    &    &    &    \\
S08-298 &    & +0.18 $\ \ $ $\pm$ 0.15  $\pm$ 0.14  (3) &    &    \\
S08-303 &    &    &    &    \\
S08-307 &    & +0.54 $\ \ $ $\pm$ 0.13  $\pm$ 0.15  (3) &    &    \\
S08-309* &    &    &    &    \\
S08-316* &    & +1.37 $\ \ $ $\pm$ 0.12  $\pm$ 0.47  (1) &    &    \\
S08-317 &    &    &    &    \\
S08-323 &    &    &    &    \\
S08-331* &    &    &    &    \\
S08-332* &    &    &    &    \\
S08-336* &    &    &    &    \\
S08-339 &    &    &    &    \\
S08-341* &    &    &    &    \\
S11-97 &    &    &    &    \\
S11-100 &    & +0.09 $\ \ $ $\pm$ 0.16  $\pm$ 0.04  (3) & $-$0.01 $\ \ $ $\pm$ 0.24  $\pm$ 0.24  (2) & $-$0.26 $\ \ $ $\pm$ 0.20  $\pm$ 0.08  (1) \\
S11-113 &    & +0.16 $\ \ $ $\pm$ 0.17  $\pm$ 0.05  (3) &    &    \\
S11-127* &    &    &    &    \\
S11-137 &    &    &    &    \\
S11-139 &    &    &    &    \\
S11-141* &    & +0.77 $\ \ $ $\pm$ 0.15  $\pm$ 0.46  (1) &    &    \\
\end{longtable}}
%\end{longtab}

%\input{Paper_Table_4C_tex.tex} 
%\begin{longtab}
{\small
\begin{longtable}{|l|c|c|c|c|}
\caption[{Atomic abundances for Co, Ni, Ba and Eu.}]{\label{Abundances_C} Atomic abundances for Co, Ni, Ba and Eu. The solar abundances are from \citet{GrevesseSauval1998}. The number of lines used  is indicated in brackets. The asterisks indicate stars with spectra at signal-to-noise $\leq$ 10.}\\
\hline
ID & [Co/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ & [Ni/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Ba/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Eu/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ \\
  & dex & dex & dex & dex \\
\hline
$\log{\epsilon(X)_{\odot}}$ & 4.92 & 6.25 & 2.13 & 0.51 \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline
ID & [Co/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ & [Ni/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Ba/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ (N) & [Eu/Fe] $\pm$ err$_{sys}$ $\pm$ err$_{rand}$ \\
  & dex & dex & dex & dex \\
\hline
$\log{\epsilon(X)_{\odot}}$ & 4.92 & 6.25 & 2.13 & 0.51 \\
\hline
\endhead
\hline
\endfoot
\hline
S05-10 &    & $-$0.15 $\ \ $ $\pm$ 0.19  $\pm$ 0.05  (2) & +0.29 $\ \ $ $\pm$ 0.18  $\pm$ 0.03  (2) & +0.70 $\ \ $ $\pm$ 0.15  $\pm$ 0.06 \\
S05-47 &    &    & $-$0.04 $\ \ $ $\pm$ 0.20  $\pm$ 0.08  (2) &    \\
S05-60 &    &    & +0.35 $\ \ $ $\pm$ 0.18  $\pm$ 0.12  (2) &    \\
S05-67 &    &    & +0.41 $\ \ $ $\pm$ 0.19  $\pm$ 0.08  (2) &    \\
S05-70 &    &    & $-$0.27 $\ \ $ $\pm$ 0.15  $\pm$ 0.12  (2) &    \\
S05-78 &    &    & +0.22 $\ \ $ $\pm$ 0.15  $\pm$ 0.26  (2) &    \\
S05-84* &    &    &    &    \\
S05-86 &    &    & +0.54 $\ \ $ $\pm$ 0.18  $\pm$ 0.11  (2) &    \\
S05-93 &    &    &    &    \\
S05-94 &    &    &    &    \\
S05-95* &    &    &    &    \\
S05-98 &    &    &    &    \\
S05-101* &    &    &    &    \\
S05-104 &    &    &    &    \\
S05-111 &    &    &    &    \\
S05-112* &    &    &    &    \\
S05-115 &    &    &    &    \\
S05-123* &    &    &    &    \\
S05-132* &    &    &    &    \\
S05-133* &    &    &    &    \\
S05-168* &    &    &    &    \\
S07-16 &    & +0.28 $\ \ $ $\pm$ 0.19  $\pm$ 0.05  (1) & +0.62 $\ \ $ $\pm$ 0.19  $\pm$ 0.04  (1) &    \\
S07-69 &    &    & $-$0.10 $\ \ $ $\pm$ 0.18  $\pm$ 0.07  (2) &    \\
S07-76 &    &    &    &    \\
S07-79 &    &    &    &    \\
S07-81 &    &    &    &    \\
S07-110* &    &    &    &    \\
S07-112* &    &    &    &    \\
S07-115* &    &    &    &    \\
S08-3 & $-$0.12 $\ \ $ $\pm$ 0.14  $\pm$ 0.02 & $-$0.28 $\ \ $ $\pm$ 0.14  $\pm$ 0.02  (4) & +0.33 $\ \ $ $\pm$ 0.13  $\pm$ 0.02  (2) & +0.80 $\ \ $ $\pm$ 0.09  $\pm$ 0.03 \\
S08-6 & $-$0.38 $\ \ $ $\pm$ 0.18  $\pm$ 0.02 & $-$0.34 $\ \ $ $\pm$ 0.18  $\pm$ 0.03  (2) & +0.25 $\ \ $ $\pm$ 0.19  $\pm$ 0.03  (2) &    \\
S08-38 &    & +0.09 $\ \ $ $\pm$ 0.20  $\pm$ 0.03  (3) & +0.35 $\ \ $ $\pm$ 0.19  $\pm$ 0.04  (2) & +0.87 $\ \ $ $\pm$ 0.16  $\pm$ 0.06 \\
S08-59 &    &    &    &    \\
S08-71 &    & +0.12 $\ \ $ $\pm$ 0.16  $\pm$ 0.11  (2) &    &    \\
%S08-75 &    &    & +0.38 $\ \ $ $\pm$ 0.18  $\pm$ 0.20  (1) &    \\
S08-75 &    &    &  &    \\
S08-98 &    &    & +0.59 $\ \ $ $\pm$ 0.16  $\pm$ 0.12  (2) &    \\
S08-113* &    &    &    &    \\
S08-131 &    &    & +0.16 $\ \ $ $\pm$ 0.19  $\pm$ 0.10  (2) &    \\
S08-151* &    &    &    &    \\
S08-183 &    &    & $-$0.11 $\ \ $ $\pm$ 0.16  $\pm$ 0.19  (1) &    \\
S08-184 &    &    &    &    \\
S08-199 &    &    & +0.42 $\ \ $ $\pm$ 0.16  $\pm$ 0.12  (2) &    \\
S08-202 &    &    & +0.33 $\ \ $ $\pm$ 0.19  $\pm$ 0.22  (1) &    \\
S08-203 &    &    &    &    \\
S08-222 &    &    &    &    \\
S08-225* &    &    &    &    \\
S08-239 &    &    & +0.13 $\ \ $ $\pm$ 0.20  $\pm$ 0.08  (2) &    \\
S08-241 &    &    & +0.01 $\ \ $ $\pm$ 0.19  $\pm$ 0.05  (2) &    \\
S08-242 &    &    & +0.26 $\ \ $ $\pm$ 0.21  $\pm$ 0.06  (2) & +0.52 $\ \ $ $\pm$ 0.17  $\pm$ 0.11 \\
S08-245 &    &    &    &    \\
S08-246 &    &    & +0.39 $\ \ $ $\pm$ 0.19  $\pm$ 0.08  (2) &    \\
S08-250 &    &    &    & +0.70 $\ \ $ $\pm$ 0.16  $\pm$ 0.13 \\
S08-252 &    &    & $-$0.10 $\ \ $ $\pm$ 0.16  $\pm$ 0.09  (2) &    \\
S08-253 &    &    & +0.35 $\ \ $ $\pm$ 0.17  $\pm$ 0.08  (2) &    \\
S08-257 &    &    &    &    \\
S08-258 &    &    & +0.58 $\ \ $ $\pm$ 0.17  $\pm$ 0.08  (2) &    \\
S08-259 &    &    & $-$0.03 $\ \ $ $\pm$ 0.17  $\pm$ 0.11  (2) &    \\
S08-261 &    &    & $-$0.42 $\ \ $ $\pm$ 0.14  $\pm$ 0.08  (2) &    \\
S08-264 &    &    &    &    \\
S08-267 &    &    &    &    \\
S08-274 &    &    &    &    \\
S08-280 &    &    & +0.21 $\ \ $ $\pm$ 0.17  $\pm$ 0.11  (2) &    \\
S08-282 &    &    & +0.13 $\ \ $ $\pm$ 0.16  $\pm$ 0.18  (2) &    \\
S08-284 &    &    & +0.01 $\ \ $ $\pm$ 0.17  $\pm$ 0.11  (2) &    \\
S08-289 &    &    & +0.73 $\ \ $ $\pm$ 0.16  $\pm$ 0.14  (1) &    \\
S08-291 &    &    &    &    \\
S08-292* &    &    &    &    \\
S08-295 &    &    &    &    \\
S08-298 &    &    & +0.71 $\ \ $ $\pm$ 0.17  $\pm$ 0.11  (2) &    \\
S08-303 &    &    &    &    \\
S08-307 &    &    & +0.06 $\ \ $ $\pm$ 0.15  $\pm$ 0.24  (2) &    \\
S08-309* &    &    &    &    \\
S08-316* &    &    &    &    \\
S08-317 &    &    & +0.29 $\ \ $ $\pm$ 0.16  $\pm$ 0.14  (2) &    \\
S08-323 &    &    & +0.67 $\ \ $ $\pm$ 0.16  $\pm$ 0.21  (1) &    \\
S08-331* &    &    &    &    \\
S08-332* &    &    &    &    \\
S08-336* &    &    &    &    \\
S08-339 &    &    &    &    \\
S08-341* &    &    &    &    \\
S11-97 &    &    & $-$0.64 $\ \ $ $\pm$ 0.18  $\pm$ 0.06  (1) &    \\
S11-100 &    &    & +0.04 $\ \ $ $\pm$ 0.20  $\pm$ 0.07  (1) &    \\
S11-113 &    &    & +0.47 $\ \ $ $\pm$ 0.20  $\pm$ 0.06  (2) &    \\
S11-127* &    &    &    &    \\
S11-137 &    &    & $-$0.08 $\ \ $ $\pm$ 0.19  $\pm$ 0.14  (2) &    \\
S11-139 &    &    & +0.25 $\ \ $ $\pm$ 0.16  $\pm$ 0.11  (2) &    \\
S11-141* &    &    &    &    \\
\end{longtable}}
%\end{longtab}

%\input{GIRAFFE_EQW.tex}

\scriptsize
\tabcolsep 4pt
\begin{longtable}{lllr|cccccccccccc}
  \caption[EQW]{\label{tab:eqw} Equivalent widths of the GIRAFFE sample. The asterisks indicate lines with equivalent widths $> 180\AA$, which were not considered in the analysis (see Section~\ref{sec:eqw})}.\\
 \hline
    $\lambda$&El & kiex & $\log{(gf)}$  &S8-3         &S8-6         &S5-10        &S8-38        &S8-239       &S8-241&        S8-242       &S7-69        &S8-59        &S5-60        &S8-246        &S8-183            \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline
$\lambda$&El & kiex & $\log{(gf)}$  &S8-3         &S8-6         &S5-10        &S8-38        &S8-239       &S8-241 &         S8-242       &S7-69        &S8-59        &S5-60        &S8-246        &S8-183             \\
\hline
\endhead
\hline
\endfoot
\hline
5339.93 & \ion{Fe}{I} & 3.27 & $-$0.68& 127 \plm 2.4& 144 \plm 3.2& 109 \plm 3.4& 102 \plm 2.6& 119 \plm 4.5&  82 \plm 5.9&  99 \plm 6.1&  82 \plm 3.4&  88 \plm10.2&  46 \plm 4.8&      -      &  87 \plm 8.2\\
5364.86 & \ion{Fe}{I} & 4.45 &  0.22&  78 \plm 1.9& 105 \plm 3.2&  74 \plm 3.3&  50 \plm 2.8&  84 \plm 3.1&  53 \plm 3.7&  67 \plm 2.8&  65 \plm 5.4&      -      &      -      &      -      &  66 \plm 7.7\\
5367.48 & \ion{Fe}{I} & 4.42 &  0.55&  86 \plm 1.9& 107 \plm 3.2&  77 \plm 3.2&  66 \plm 1.9&  98 \plm 3.2&  52 \plm 2.9&  82 \plm 4.8&  72 \plm 4.9&  78 \plm 6.0&  37 \plm 4.2&  80 \plm 6.4&  90 \plm 4.6\\
5369.96 & \ion{Fe}{I} & 4.37 &  0.54& 108 \plm 8.0& 129 \plm 4.6&  95 \plm 5.1&  86 \plm 7.9&  99 \plm 6.0&  47 \plm 4.3&  96 \plm 4.8&  73 \plm 6.7&  73 \plm 5.9&  42 \plm 4.5&      -      &      -      \\
5371.50 & \ion{Fe}{I} & 0.96 & $-$1.64&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 176 \plm 6.6&   ($\ast$)  & 174 \plm 5.8&   ($\ast$)  & 152 \plm 7.2&   ($\ast$)  & 174 \plm 7.9\\
5383.37 & \ion{Fe}{I} & 4.31 &  0.50& 110 \plm 1.7& 126 \plm 1.9&  99 \plm 2.6&  83 \plm 2.7& 105 \plm 5.3&  65 \plm 4.0&  92 \plm 6.4&  78 \plm 5.0&      -      &  56 \plm 3.8& 108 \plm 4.9&      -      \\
5389.48 & \ion{Fe}{I} & 4.42 & $-$0.40&  51 \plm 3.7&  65 \plm 2.6&  49 \plm 1.8&      -      &      -      &      -      &  41 \plm 1.7&      -      &      -      &      -      &  62 \plm 3.4&      -      \\
5393.17 & \ion{Fe}{I} & 3.24 & $-$0.92& 131 \plm 2.7& 145 \plm 4.4& 114 \plm 3.0&  99 \plm 2.0& 122 \plm 3.6&  78 \plm 5.1& 117 \plm 6.1&  89 \plm 5.7& 110 \plm 5.9&  65 \plm 4.0& 115 \plm 5.4&  77 \plm 4.6\\
5397.14 & \ion{Fe}{I} & 0.91 & $-$1.99&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 159 \plm 4.6&   ($\ast$)  & 160 \plm 4.9& 176 \plm 7.0& 136 \plm 3.4&   ($\ast$)  &   ($\ast$)  \\
5400.51 & \ion{Fe}{I} & 4.37 & $-$0.15&  66 \plm 2.1&  95 \plm 1.9&  65 \plm 1.9&  47 \plm 2.8&  52 \plm 2.7&      -      &  68 \plm 4.8&  37 \plm 4.0&      -      &      -      &      -      &  75 \plm 3.6\\
5405.79 & \ion{Fe}{I} & 0.99 & $-$1.85&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 165 \plm 5.5&   ($\ast$)  & 156 \plm 6.0& 175 \plm 8.6& 137 \plm 4.5&   ($\ast$)  & 178 \plm 4.0\\
5415.19 & \ion{Fe}{I} & 4.39 &  0.51& 103 \plm 1.5& 117 \plm 3.5&  87 \plm 2.4&  78 \plm 3.7&  95 \plm 6.0&      -      &  99 \plm 4.0&  59 \plm 3.5&  80 \plm 4.2&  55 \plm 4.4& 107 \plm 3.0&  88 \plm 5.3\\
5424.07 & \ion{Fe}{I} & 4.32 &  0.52& 121 \plm 1.5& 132 \plm 9.3& 100 \plm 2.6&  85 \plm 1.6& 101 \plm 4.5&  83 \plm 3.0& 102 \plm 4.6&  62 \plm 3.1&  79 \plm 3.2&  50 \plm 2.7&  99 \plm 6.4& 100 \plm 8.1\\
5429.70 & \ion{Fe}{I} & 0.96 & $-$1.88&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 177 \plm 3.4&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 129 \plm 3.2&   ($\ast$)  &      -      \\
5434.52 & \ion{Fe}{I} & 1.01 & $-$2.12&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 179 \plm 4.4&   ($\ast$)  & 160 \plm 3.2& 159 \plm 4.0& 161 \plm 5.7& 165 \plm 4.0& 124 \plm 4.7& 166 \plm 4.0& 157 \plm 6.0\\
5446.92 & \ion{Fe}{I} & 0.99 & $-$1.91&   ($\ast$)  & 143 \plm45.1&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 166 \plm 3.5&   ($\ast$)  & 165 \plm 3.7&      -      & 148 \plm 3.8&   ($\ast$)  &   ($\ast$)  \\
5455.61 & \ion{Fe}{I} & 1.01 & $-$2.09&   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  &   ($\ast$)  & 144 \plm 4.7&   ($\ast$)  &      -      \\ 
5497.52 & \ion{Fe}{I} & 1.01 & $-$2.85&   ($\ast$)  &   ($\ast$)  & 171 \plm 2.5& 151 \plm 2.4& 155 \plm 3.9& 130 \plm 2.6& 141 \plm 3.8& 117 \plm 3.2& 127 \plm 5.9&  97 \plm 3.2& 164 \plm 4.6& 113 \plm 5.2\\
5501.48 & \ion{Fe}{I} & 0.96 & $-$3.05&   ($\ast$)  &   ($\ast$)  & 163 \plm 4.3& 142 \plm 3.8& 151 \plm 4.2& 112 \plm 2.7& 138 \plm 3.0& 106 \plm 2.7&  97 \plm 5.6&  83 \plm 3.6& 151 \plm 5.0& 109 \plm 3.5\\
5506.79 & \ion{Fe}{I} & 0.99 & $-$2.79&   ($\ast$)  &   ($\ast$)  & 172 \plm 2.5& 147 \plm 4.6& 156 \plm 2.9& 134 \plm 2.9& 145 \plm 4.5& 127 \plm 3.5& 127 \plm 3.7& 103 \plm 3.6& 150 \plm 5.2& 123 \plm 5.8\\
5569.62 & \ion{Fe}{I} & 3.42 & $-$0.54& 118 \plm 2.5& 145 \plm 2.0& 116 \plm 2.6&  93 \plm 1.8& 121 \plm 4.1&  67 \plm 3.0& 103 \plm 3.0&  75 \plm 4.2&  74 \plm 5.8&  48 \plm 5.1& 125 \plm 4.8&      -     \\
5572.84 & \ion{Fe}{I} & 3.40 & $-$0.31&      -      & 120 \plm25.9& 134 \plm17.8&  91 \plm12.1& 159 \plm15.6&      -      & 102 \plm30.6&  56 \plm25.9&      -      &      -      & 121 \plm13.7&      -      \\
5576.09 & \ion{Fe}{I} & 3.43 & $-$1.00& 106 \plm 2.3& 127 \plm 1.6&  88 \plm 1.5&  73 \plm 2.2&  94 \plm 3.5&  56 \plm 2.4&  93 \plm 2.6&  56 \plm 2.6&  73 \plm 4.8&      -      &  96 \plm 5.4&      -      \\
5586.76 & \ion{Fe}{I} & 3.37 & $-$0.14& 153 \plm 2.6& 174 \plm 4.4& 135 \plm 3.6& 117 \plm 2.7& 136 \plm 4.3&  94 \plm 3.0& 130 \plm 2.1&  96 \plm 3.0& 102 \plm 5.1&  63 \plm 4.3& 135 \plm 5.4&      -      \\
6136.62 & \ion{Fe}{I} & 2.45 & $-$1.50&      -      &   ($\ast$)  & 158 \plm12.5& 138 \plm10.9& 146 \plm12.9& 125 \plm 7.6& 140 \plm 4.0& 111 \plm 7.1& 106 \plm 6.5&  47 \plm 4.3&      -      &      -      \\
6137.70 & \ion{Fe}{I} & 2.59 & $-$1.37& 156 \plm 4.9& 174 \plm 6.3& 129 \plm 3.6& 117 \plm 2.4& 113 \plm 5.1&  94 \plm 5.1& 119 \plm 3.1&  79 \plm 4.1&  92 \plm 6.0&  66 \plm 3.7& 126 \plm 6.0& 107 \plm 6.4\\
6151.62 & \ion{Fe}{I} & 2.18 & $-$3.37&  67 \plm 1.5&  85 \plm 1.1&  46 \plm 2.9&  35 \plm 2.4&  41 \plm 2.2&      -      &  50 \plm 2.3&      -      &      -      &      -      &  56 \plm 3.5&      -      \\
6157.75 & \ion{Fe}{I} & 4.07 & $-$1.26&  35 \plm 1.0&  54 \plm 2.3&  35 \plm 1.4&  28 \plm 1.6&  36 \plm 3.6&      -      &      -      &      -      &      -      &      -      &      -      &      -     \\
6165.36 & \ion{Fe}{I} & 4.14 & $-$1.47&      -      &  30 \plm 2.3&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6173.34 & \ion{Fe}{I} & 2.22 & $-$2.85&  95 \plm 1.4& 117 \plm 1.7&  75 \plm 1.7&  51 \plm 4.3&  65 \plm 3.3&  41 \plm 2.2&  64 \plm 3.1&  49 \plm 4.6&      -      &      -      &  77 \plm 4.6&      -      \\
6180.20 & \ion{Fe}{I} & 2.73 & $-$2.78&  50 \plm 1.0&  83 \plm 2.2&  41 \plm 1.4&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6187.99 & \ion{Fe}{I} & 3.94 & $-$1.58&  21 \plm 0.7&  38 \plm 1.5&      -      &      -      &      -      &      -      &  41 \plm 2.1&      -      &      -      &      -      &      -      &      -      \\
6191.57 & \ion{Fe}{I} & 2.43 & $-$1.42&      -      &   ($\ast$)  & 145 \plm 3.2& 134 \plm 4.2& 145 \plm10.3& 111 \plm 2.2& 143 \plm13.5&  86 \plm 7.4&  96 \plm 4.6&  71 \plm 6.5& 139 \plm11.6& 111 \plm 5.1\\
6200.31 & \ion{Fe}{I} & 2.61 & $-$2.44&  83 \plm 1.4& 113 \plm 2.4&  71 \plm 1.6&  56 \plm 1.6&      -      &  35 \plm 1.5&  66 \plm 2.5&  49 \plm 3.2&      -      &      -      &      -      &      -      \\
6213.43 & \ion{Fe}{I} & 2.22 & $-$2.66& 118 \plm 0.8& 139 \plm 1.4&  97 \plm 1.9&  85 \plm 2.5&  83 \plm 2.5&  39 \plm 3.4&  90 \plm 3.8&  64 \plm 3.3&  45 \plm 3.9&      -      &  83 \plm 4.2&  78 \plm 6.7\\
6219.29 & \ion{Fe}{I} & 2.20 & $-$2.44& 123 \plm 1.7& 142 \plm 1.9&  99 \plm 1.6&  80 \plm 2.7& 101 \plm 5.1&  71 \plm 3.1&  83 \plm 3.3&  60 \plm 4.7&  52 \plm 2.7&      -      &  83 \plm 5.6&  73 \plm 5.5\\
6229.23 & \ion{Fe}{I} & 2.84 & $-$2.90&  28 \plm 1.5&  60 \plm 2.0&  25 \plm 1.5&      -      &  38 \plm 4.1&      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6230.74 & \ion{Fe}{I} & 2.56 & $-$1.28& 164 \plm 1.5&   ($\ast$)  & 151 \plm 3.5& 133 \plm 2.2& 130 \plm 2.8& 108 \plm 4.0& 141 \plm 5.2& 101 \plm 6.8& 102 \plm 7.5&  64 \plm 5.1& 145 \plm 6.7& 141 \plm 6.1\\
6240.66 & \ion{Fe}{I} & 2.22 & $-$3.23&  61 \plm 1.8&  86 \plm 1.8&  40 \plm 2.0&  33 \plm 2.4&  36 \plm 2.8&      -      &  51 \plm 4.4&      -      &      -      &      -      &      -      &      -      \\
6252.57 & \ion{Fe}{I} & 2.40 & $-$1.76& 149 \plm 2.8& 156 \plm 3.3& 134 \plm 2.7& 112 \plm 4.1& 121 \plm 4.3&  85 \plm 2.9&  85 \plm17.1&  82 \plm 6.6&  73 \plm 7.4&  45 \plm 7.8& 123 \plm 6.0&      -      \\
6265.13 & \ion{Fe}{I} & 2.18 & $-$2.55& 123 \plm 1.8& 140 \plm 1.9& 106 \plm 2.6&  83 \plm 2.4&      -      &  55 \plm 3.0& 101 \plm 4.9&  54 \plm 4.3&      -      &      -      &  84 \plm 5.2&      -      \\
6290.97 & \ion{Fe}{I} & 4.73 & $-$0.76&  38 \plm 1.4&  56 \plm 2.0&  31 \plm 3.0&  27 \plm 2.2&  44 \plm 3.7&      -      &  51 \plm 2.7&  35 \plm 2.8&  48 \plm 7.5&      -      &      -      &      -      \\
6297.80 & \ion{Fe}{I} & 2.22 & $-$2.74& 116 \plm 1.2& 146 \plm 2.6&  93 \plm 3.8&  85 \plm 2.7& 102 \plm 3.3&  63 \plm 3.3&  72 \plm31.2&  75 \plm 6.5&  46 \plm 4.6&      -      &  94 \plm 5.2&      -      \\
6301.50 & \ion{Fe}{I} & 3.65 & $-$0.72& 105 \plm 1.5& 121 \plm 3.4& 100 \plm 2.8&  79 \plm 2.9&  99 \plm 6.1&  51 \plm 3.6&  90 \plm 5.4&  71 \plm 4.4&      -      &      -      &  93 \plm 9.4&      -      \\
6302.49 & \ion{Fe}{I} & 3.69 & $-$1.15&  63 \plm 1.0&  90 \plm 3.3&  53 \plm 2.5&  39 \plm 2.6&  46 \plm 4.4&      -      &  52 \plm 4.0&      -      &      -      &      -      &      -      &      -      \\
6311.51 & \ion{Fe}{I} & 2.83 & $-$3.22&  22 \plm 1.8&  45 \plm 1.9&  30 \plm 3.8&      -      &      -      &      -      &  42 \plm 5.5&      -      &      -      &      -      &      -      &      -      \\
6322.69 & \ion{Fe}{I} & 2.59 & $-$2.43&  91 \plm 1.3& 118 \plm 2.9&  75 \plm 2.2&  47 \plm 2.8&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6335.33 & \ion{Fe}{I} & 2.20 & $-$2.23& 140 \plm 2.3& 162 \plm 6.3& 107 \plm 2.8& 104 \plm 3.0&      -      &  79 \plm 2.7& 103 \plm 4.3&      -      &      -      &      -      & 120 \plm 7.7&      -      \\
6344.15 & \ion{Fe}{I} & 2.43 & $-$2.92&  79 \plm 1.4& 102 \plm 3.0&  62 \plm 5.9&  51 \plm 3.5&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6355.04 & \ion{Fe}{I} & 2.84 & $-$2.29&  67 \plm 2.9&  97 \plm 1.4&  61 \plm 2.1&  42 \plm 2.6&  59 \plm 3.3&      -      &  52 \plm 4.1&      -      &  41 \plm 6.7&      -      &      -      &  92 \plm 8.1\\
6380.75 & \ion{Fe}{I} & 4.19 & $-$1.50&      -      &  39 \plm 2.6&      -      &      -      &      -      &      -      &  35 \plm 4.3&      -      &      -      &  39 \plm 4.8&      -      &      -      \\
6392.54 & \ion{Fe}{I} & 2.28 & $-$3.95&  24 \plm 1.1&  45 \plm 2.0&      -      &      -      &      -      &      -      &  41 \plm 4.9&      -      &      -      &      -      &      -      &      -      \\
6393.61 & \ion{Fe}{I} & 2.43 & $-$1.63& 172 \plm 1.3&   ($\ast$)  & 127 \plm 2.0& 124 \plm 2.5& 128 \plm 3.4& 107 \plm 5.6& 130 \plm 3.3& 125 \plm 4.8&  95 \plm 4.0&      -      &  95 \plm 4.4&      -      \\
6400.00 & \ion{Fe}{I} & 3.60 & $-$0.52& 150 \plm23.3&   ($\ast$)  &   ($\ast$)  & 137 \plm 6.6& 134 \plm 8.2& 104 \plm 6.5& 175 \plm 6.5& 114 \plm 6.1&  88 \plm 4.4&      -      &      -      & 110 \plm 7.1\\
6408.03 & \ion{Fe}{I} & 3.69 & $-$1.00&  80 \plm 1.7& 103 \plm 3.1&  55 \plm 1.9&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6419.96 & \ion{Fe}{I} & 4.73 & $-$0.24&  47 \plm 2.0&  65 \plm 1.9&  31 \plm 2.4&  26 \plm 2.8&  44 \plm 3.0&      -      &  54 \plm 3.8&      -      &      -      &      -      &      -      &      -      \\
6421.36 & \ion{Fe}{I} & 2.28 & $-$2.01& 150 \plm 1.4& 169 \plm 1.1& 131 \plm 3.0& 112 \plm 2.1& 114 \plm 3.6&  98 \plm 3.3& 110 \plm 5.5&  70 \plm 2.9&  75 \plm 6.6&      -      & 111 \plm 5.4&  80 \plm 5.8\\
6430.86 & \ion{Fe}{I} & 2.18 & $-$1.95& 164 \plm 1.7& 172 \plm 3.1& 135 \plm 3.9& 123 \plm 2.5& 140 \plm 3.1&  90 \plm 2.6& 130 \plm 4.7&  98 \plm 8.6&  89 \plm 4.3&      -      & 120 \plm 5.1&      -      \\
6494.98 & \ion{Fe}{I} & 2.40 & $-$1.27&   ($\ast$)  &   ($\ast$)  & 154 \plm 2.7& 139 \plm 2.1& 135 \plm 4.5& 112 \plm 2.6& 142 \plm 4.2& 107 \plm 5.2& 104 \plm 3.2&      -      & 141 \plm 6.1&      -      \\
6498.94 & \ion{Fe}{I} & 0.96 & $-$4.69& 107 \plm 0.9& 123 \plm 2.1&  71 \plm 2.4&  48 \plm 1.9&  57 \plm 4.8&      -      &  55 \plm 3.2&  36 \plm 3.0&      -      &      -      &  75 \plm 3.1&      -      \\
6518.37 & \ion{Fe}{I} & 2.83 & $-$2.46&  69 \plm 2.2&  96 \plm 2.6&  60 \plm 2.2&  43 \plm 2.3&  42 \plm 2.3&      -      &  53 \plm 3.2&      -      &      -      &      -      &      -      &      -      \\
6574.23 & \ion{Fe}{I} & 0.99 & $-$5.02&  80 \plm 1.6&  99 \plm 1.9&  45 \plm 1.7&  34 \plm 1.6&  35 \plm 1.8&      -      &  37 \plm 3.6&      -      &      -      &      -      &      -      &      -      \\
6581.22 & \ion{Fe}{I} & 1.48 & $-$4.68&  46 \plm 1.2&  67 \plm 1.8&  30 \plm 1.8&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6593.88 & \ion{Fe}{I} & 2.43 & $-$2.39& 121 \plm 0.9& 136 \plm 2.1& 101 \plm 1.3&  74 \plm 1.8&  73 \plm 2.6&  39 \plm 2.4&  80 \plm 2.5&  35 \plm 4.1&      -      &      -      &  85 \plm 5.1&  57 \plm 3.3\\
6608.03 & \ion{Fe}{I} & 2.28 & $-$3.94&      -      &  36 \plm 2.4&  26 \plm 2.8&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6609.12 & \ion{Fe}{I} & 2.56 & $-$2.66&  78 \plm 1.0& 108 \plm 2.6&  69 \plm 3.3&  51 \plm 3.7&  65 \plm 4.4&  40 \plm 3.5&  60 \plm 5.4&      -      &      -      &      -      &  67 \plm 3.7&      -      \\
5425.25 & \ion{Fe}{II} & 3.20 & $-$3.36&  27 \plm 2.2&  52 \plm 3.8&  31 \plm 2.0&  25 \plm 2.6&  39 \plm 4.6&      -      &  36 \plm 3.0&      -      &      -      &      -      &      -      &      -      \\
5534.85 & \ion{Fe}{II} & 3.24 & $-$2.92&  56 \plm 1.7&  72 \plm 2.8&  65 \plm 2.2&  47 \plm 1.6&  68 \plm 2.6&  35 \plm 4.6&  50 \plm 3.6&      -      &  65 \plm 3.6&      -      &      -      &  60 \plm 4.3\\
6149.25 & \ion{Fe}{II} & 3.89 & $-$2.72&      -      &  38 \plm 1.3&      -      &  26 \plm 2.9&      -      &      -      &  44 \plm 4.4&      -      &      -      &      -      &      -      &      -      \\
6238.38 & \ion{Fe}{II} & 3.89 & $-$2.67&  22 \plm 1.2&  43 \plm 2.4&      -      &  25 \plm 2.0&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6247.56 & \ion{Fe}{II} & 3.89 & $-$2.36&  36 \plm 1.0&  58 \plm 1.4&  47 \plm 2.6&  35 \plm 2.7&  53 \plm 2.9&      -      &  46 \plm 4.0&  45 \plm 3.0&      -      &      -      &      -      &      -      \\
6416.93 & \ion{Fe}{II} & 3.89 & $-$2.79&  23 \plm 2.1&  32 \plm 2.3&      -      &      -      &  49 \plm 3.1&      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6432.68 & \ion{Fe}{II} & 2.89 & $-$3.71&  39 \plm 1.3&  54 \plm 3.9&  39 \plm 3.9&  35 \plm 3.3&  45 \plm 4.3&      -      &  43 \plm 3.0&      -      &      -      &      -      &  55 \plm 6.1&  50 \plm 7.0\\
6456.39 & \ion{Fe}{II} & 3.90 & $-$2.08&  49 \plm 1.1&  64 \plm 2.0&  53 \plm 2.1&  46 \plm 2.2&  59 \plm 3.8&      -      &      -      &      -      &  65 \plm 5.8&      -      &  66 \plm 6.9&      -      \\
6516.08 & \ion{Fe}{II} & 2.89 & $-$3.45&  51 \plm 1.6&  74 \plm 1.7&  46 \plm 1.0&  44 \plm 2.3&  56 \plm 3.2&      -      &  62 \plm 1.9&  38 \plm 1.6&  43 \plm 3.6&      -      &  65 \plm 3.9&  60 \plm 5.3\\
6300.31 &  \ion{O}{I} & 0.00 & $-$9.75&  35 \plm 0.9&      -      &  41 \plm 5.6&  41 \plm 3.5&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -     \\
5528.41 & \ion{Mg}{I} & 4.35 & $-$0.36& 148 \plm 1.8& 150 \plm 2.2& 137 \plm 2.6& 119 \plm 1.8& 108 \plm 3.1& 107 \plm 3.8& 123 \plm 5.7& 103 \plm 4.1&  70 \plm 3.3&  75 \plm 4.4& 115 \plm 3.7& 105 \plm 4.4\\
5349.47 & \ion{Ca}{I} & 2.71 & $-$0.31&  58 \plm 3.2&  81 \plm 3.4&  53 \plm 1.9&  49 \plm 2.2&  58 \plm 6.1&      -      &  62 \plm 4.3&      -      &      -      &      -      &  55 \plm 6.1&  57 \plm 6.3\\
5581.97 & \ion{Ca}{I} & 2.52 & $-$0.71&  76 \plm 0.8&  72 \plm 1.8&  62 \plm 2.3&  40 \plm 1.8&  62 \plm 3.2&  40 \plm 2.4&  48 \plm 4.1&  36 \plm 4.2&  38 \plm 4.6&      -      &  63 \plm 4.2&      -      \\
5588.75 & \ion{Ca}{I} & 2.52 &  0.21& 119 \plm 1.9& 132 \plm 2.5& 117 \plm 2.4&  93 \plm 2.3&  97 \plm 6.3&  79 \plm 3.8&  92 \plm 4.3&  78 \plm 3.3&  86 \plm 6.3&  51 \plm 3.9&  89 \plm 4.4&      -      \\
5590.11 & \ion{Ca}{I} & 2.52 & $-$0.71&  64 \plm 1.3&  86 \plm 1.7&  25 \plm 4.2&  37 \plm 2.4&  51 \plm 3.4&  43 \plm 3.5&  47 \plm 2.9&  35 \plm 2.6&  48 \plm 5.4&      -      &  49 \plm 4.9&      -      \\
5601.28 & \ion{Ca}{I} & 2.52 & $-$0.69&  76 \plm 2.2&  74 \plm 3.9&  52 \plm 2.1&  37 \plm 1.4&  64 \plm 3.2&      -      &  51 \plm 4.4&      -      &  43 \plm 3.8&      -      &  54 \plm 5.1&  53 \plm 3.9\\
6161.30 & \ion{Ca}{I} & 2.52 & $-$1.27&  31 \plm 0.9&  33 \plm 1.1&  27 \plm 1.2&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6162.17 & \ion{Ca}{I} & 1.90 & $-$0.09& 165 \plm 2.2& 174 \plm 2.1& 148 \plm 2.4& 134 \plm 1.7& 131 \plm 3.6& 109 \plm 2.8& 135 \plm 4.3& 121 \plm 3.0& 113 \plm 4.6&  71 \plm 3.6& 135 \plm 3.9& 156 \plm 5.2\\
6166.44 & \ion{Ca}{I} & 2.52 & $-$1.14&  36 \plm 1.4&  44 \plm 2.1&  31 \plm 1.7&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6169.04 & \ion{Ca}{I} & 2.52 & $-$0.80&  56 \plm 1.4&  69 \plm 1.4&  46 \plm 1.3&  42 \plm 1.6&      -      &      -      &  38 \plm 1.9&  36 \plm 3.7&      -      &      -      &      -      &  52 \plm 4.0\\
6169.56 & \ion{Ca}{I} & 2.52 & $-$0.48&  74 \plm 1.3&  88 \plm 1.8&  59 \plm 1.4&  57 \plm 2.2&  58 \plm 3.7&      -      &  71 \plm 2.8&  49 \plm 2.9&      -      &      -      &  56 \plm 6.3&  83 \plm 4.1\\
6439.08 & \ion{Ca}{I} & 2.52 &  0.39& 140 \plm 1.3& 158 \plm 2.7& 131 \plm 1.4& 110 \plm 2.2& 113 \plm 3.2&  96 \plm 3.9& 141 \plm 4.8&  92 \plm 4.0&  85 \plm 4.5&      -      & 109 \plm 7.0& 105 \plm 6.7\\
6455.60 & \ion{Ca}{I} & 2.52 & $-$1.29&  27 \plm 1.1&  31 \plm 1.9&      -      &      -      &  34 \plm 3.0&      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6499.65 & \ion{Ca}{I} & 2.52 & $-$0.82&  49 \plm 0.7&  53 \plm 1.6&  41 \plm 2.7&      -      &  50 \plm 4.5&  36 \plm 1.8&  48 \plm 4.9&      -      &      -      &      -      &      -      &      -      \\
5526.79 & \ion{Sc}{II} & 1.77 &  0.03&  90 \plm 1.4&  88 \plm 2.6&  84 \plm 2.1&  70 \plm 1.4&  58 \plm 2.8&  60 \plm 2.9&  68 \plm 1.3&  70 \plm 5.1&  54 \plm 3.2&      -      &  64 \plm 3.1&  71 \plm 7.0\\
6309.90 & \ion{Sc}{II} & 1.50 & $-$1.52&  26 \plm 1.2&      -      &      -      &  24 \plm 3.8&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6604.60 & \ion{Sc}{II} & 1.36 & $-$1.31&  43 \plm 1.7&  42 \plm 1.6&  44 \plm 1.9&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5490.16 & \ion{Ti}{I} & 1.46 & $-$0.93&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6126.22 & \ion{Ti}{I} & 1.07 & $-$1.43&  26 \plm 1.2&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6258.10 & \ion{Ti}{I} & 1.44 & $-$0.35&  51 \plm 0.9&  59 \plm 1.0&  33 \plm 1.6&  28 \plm 2.2&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6556.08 & \ion{Ti}{I} & 1.46 & $-$1.07&      -      &  29 \plm 3.1&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5336.77 & \ion{Ti}{II} & 1.58 & $-$1.70&      -      &      -      &      -      &      -      &  87 \plm 2.4&      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5381.01 & \ion{Ti}{II} & 1.57 & $-$1.78&  97 \plm 3.6&  94 \plm 3.7&  83 \plm 4.9&  80 \plm 3.9&  74 \plm 3.0&  60 \plm 4.2&  85 \plm 2.8&  69 \plm 4.8&  56 \plm 6.5&      -      &  55 \plm 4.8&      -      \\
5418.77 & \ion{Ti}{II} & 1.58 & $-$2.11&  70 \plm 1.4&  68 \plm 3.0&  67 \plm 2.3&  61 \plm 2.5&  55 \plm 4.0&  37 \plm 2.8&  55 \plm 2.8&  49 \plm 5.6&  41 \plm 4.8&      -      &  47 \plm 4.6&  63 \plm 4.8\\
6559.59 & \ion{Ti}{II} & 2.05 & $-$2.02&  36 \plm 1.1&  40 \plm 2.2&  33 \plm 2.5&      -      &      -      &  45 \plm 1.9&      -      &      -      &      -      &      -      &      -      &      -      \\
6216.37 & \ion{V}{I} & 0.28 & $-$1.27&  21 \plm 1.3&  37 \plm 1.6&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5345.80 & \ion{Cr}{I} & 1.00 & $-$0.98& 137 \plm 2.0& 151 \plm 3.7& 112 \plm 2.0& 108 \plm 3.5& 102 \plm 4.2&  53 \plm 3.8&      -      &      -      &      -      &      -      &      -      &      -      \\
5409.80 & \ion{Cr}{I} & 1.03 & $-$0.72& 156 \plm 2.6& 171 \plm 3.4& 116 \plm 3.3& 109 \plm 1.3& 112 \plm 3.3&  80 \plm 1.8&      -      &      -      &      -      &      -      &      -      &      -      \\
6330.09 & \ion{Cr}{I} & 0.94 & $-$2.92&  34 \plm 2.4&  42 \plm 1.7&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5407.42 & \ion{Mn}{I} & 2.14 & $-$1.74&      -      &  54 \plm 1.3&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5420.36 & \ion{Mn}{I} & 2.14 & $-$1.46&  29 \plm 1.3&  67 \plm 2.0&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5432.55 & \ion{Mn}{I} & 0.00 & $-$3.79&  75 \plm 1.5& 106 \plm 3.5&  36 \plm 3.3&  33 \plm 2.3&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5516.77 & \ion{Mn}{I} & 2.18 & $-$1.85&      -      &  36 \plm 3.9&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5483.34 & \ion{Co}{I} & 1.71 & $-$1.49&  64 \plm 3.2&  61 \plm 6.3&  41 \plm 2.3&  24 \plm 2.7&  34 \plm 4.0&      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
5476.92 & \ion{Ni}{I} & 1.83 & $-$0.89&      -      &   ($\ast$)  & 172 \plm16.6& 149 \plm 3.2& 165 \plm11.4& 122 \plm 4.1& 146 \plm 3.5& 135 \plm 6.0&  90 \plm 8.0&  79 \plm 1.7& 147 \plm17.6& 119 \plm15.4\\
6128.97 & \ion{Ni}{I} & 1.68 & $-$3.39&  23 \plm 1.0&  37 \plm 1.4&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6176.82 & \ion{Ni}{I} & 4.09 & $-$0.43&      -      &  27 \plm 4.0&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6327.60 & \ion{Ni}{I} & 1.68 & $-$3.09&  41 \plm 3.4&  53 \plm 2.2&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6482.80 & \ion{Ni}{I} & 1.94 & $-$2.85&      -      &  52 \plm 2.9&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6586.32 & \ion{Ni}{I} & 1.95 & $-$2.79&  37 \plm 0.9&  47 \plm 3.1&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
6141.73 & \ion{Ba}{II} & 0.70 & $-$0.08& 172 \plm 1.3& 167 \plm 2.2& 161 \plm 2.4& 149 \plm 3.4& 131 \plm 2.7& 112 \plm 2.4& 147 \plm 3.0& 100 \plm 4.9& 172 \plm 6.3&  46 \plm 5.3& 132 \plm 6.7& 107 \plm 3.1\\
6496.91 & \ion{Ba}{II} & 0.60 & $-$0.38& 172 \plm 1.9& 174 \plm 3.8& 163 \plm 1.9& 152 \plm 4.3& 138 \plm 6.3& 116 \plm 3.2& 151 \plm 2.9&  94 \plm 5.3& 161 \plm 4.4&      -      & 138 \plm 9.4& 127 \plm 5.3\\
6390.46 & \ion{La}{II} & 0.32 & $-$1.40&  25 \plm 1.5&      -      &  33 \plm 3.2&      -      &      -      &      -      &  42 \plm 6.4&      -      &      -      &      -      &      -      &      -      \\
6645.13 & \ion{Eu}{II} & 1.37 &  0.12&  31 \plm 1.2&      -      &      -      &  27 \plm 2.3&      -      &      -      &      -      &      -      &      -      &      -      &      -      &      -      \\
\end{longtable}
